Push--Pull with Device Sampling

We consider decentralized optimization problems in which a number of agents collaborate to minimize the average of their local functions by exchanging over an underlying communication graph. Specifically, we place ourselves in an asynchronous model where only a random portion of nodes perform computation at each iteration, while the information exchange can be conducted between all the nodes and in an asymmetric fashion. For this setting, we propose an algorithm that combines gradient tracking with a network-level variance reduction (in contrast to variance reduction within each node). This enables each node to track the average of the gradients of the objective functions. Our theoretical analysis shows that the algorithm converges linearly, when the local objective functions are strongly convex, under mild connectivity conditions on the expected mixing matrices. In particular, our result does not require the mixing matrices to be doubly stochastic. In the experiments, we investigate a broadcast mechanism that transmits information from computing nodes to their neighbors, and confirm the linear convergence of our method on both synthetic and real-world datasets.

==> Content/deprecated/emnist_losses.tikz <==
% This file was created by tikzplotlib v0.9.6.

\definecolor{color0}{rgb}{1,0.501960784313725,0.0549019607843137}
\definecolor{color1}{rgb}{0.254901960784314,0.411764705882353,0.882352941176471}
\definecolor{color2}{rgb}{0.615686274509804,0.180392156862745,0.772549019607843}


\begin{tikzpicture}

\matrix[
    matrix of nodes,
    anchor=north,
    draw,
    inner sep=0.2em,
    draw
  ]%at([yshift=1ex]legendpos)
  {
    \ref{plots:plot1}& PPDS &[5pt]
    \ref{plots:plot2}& DGD with sampling &[5pt]
    \ref{plots:dashed1}& DGD  &[5pt]
    \ref{plots:plot3}& G-Push--Pull&[5pt]
    \ref{plots:dashed2}& Push--Pull  \\};
\end{tikzpicture}


\begin{tikzpicture}





\begin{groupplot}[group style={group size=3 by 1,horizontal sep=0.1\textwidth,},
width = 0.3\textwidth,
tick align=outside,
tick pos=left,
%title={Synthetic Data},
%ylabel={$ \frac{1}{M}\sum_{i=1}^M f(x_{i}^t) - f^\star$},
ymin=1e-2,ymax=5,
ymode=log,
ytick={1,0.1,0.01},
]


\nextgroupplot[
xlabel={\# iterations},
xmin=0, xmax=8000,
ylabel={Functional suboptimality},
]
%$\frac{1}{M}\sum_{i=1}^M f(x_{i}^t) - f^\star$},
%]
\addplot [semithick, color0]
table {%
0 3.76699638366699
4 3.50844192504883
9 3.25479698181152
20 2.79422378540039
40 2.48261165618896
49 2.4005389213562
80 2.08908700942993
100 1.81555330753326
120 1.70608472824097
140 1.66607654094696
160 1.61943519115448
180 1.54100859165192
200 1.64108216762543
220 1.55290818214417
240 1.44141340255737
260 1.28119850158691
280 1.23929297924042
300 1.07788968086243
320 1.09853804111481
340 0.971878290176392
360 1.04527592658997
380 1.08926236629486
400 1.08155310153961
420 0.977566719055176
440 0.925971865653992
460 1.01456713676453
480 1.15868508815765
500 1.20742106437683
520 0.921500444412231
540 0.960004150867462
560 0.981696724891663
580 1.10062909126282
600 1.03037822246552
640 0.826097249984741
660 0.70818430185318
680 0.728618919849396
700 0.666595041751862
720 0.662108480930328
740 0.589742183685303
760 0.542792618274689
780 0.523534715175629
800 0.519722402095795
820 0.480325728654861
840 0.465047985315323
860 0.445900768041611
880 0.442050188779831
900 0.417784780263901
920 0.40644708275795
940 0.393034517765045
960 0.395508259534836
980 0.387178301811218
1000 0.367888540029526
1020 0.359718024730682
1040 0.354670614004135
1080 0.34140482544899
1100 0.322314649820328
1140 0.310647815465927
1160 0.304484337568283
1180 0.290858209133148
1220 0.281002044677734
1240 0.27431508898735
1260 0.274234771728516
1300 0.262079805135727
1320 0.253617495298386
1340 0.252019941806793
1380 0.251772552728653
1400 0.249384552240372
1420 0.245681405067444
1440 0.255381047725677
1460 0.287317126989365
1480 0.304984301328659
1500 0.267919898033142
1520 0.268482953310013
1540 0.254431277513504
1560 0.245579525828362
1580 0.235213682055473
1600 0.229408204555511
1620 0.224858477711678
1640 0.22448618710041
1660 0.218254894018173
1680 0.213720008730888
1740 0.204055324196815
1760 0.205844670534134
1780 0.203093931078911
1800 0.20398935675621
1820 0.213170915842056
1840 0.223848834633827
1860 0.230489358305931
1880 0.217280209064484
1900 0.211651623249054
1920 0.210115760564804
1940 0.191400185227394
1960 0.180123716592789
2000 0.175122484564781
2020 0.171487525105476
2120 0.158851087093353
2200 0.15518581867218
2220 0.152245789766312
2260 0.150318503379822
2280 0.149905145168304
2300 0.146252185106277
2340 0.143657132983208
2360 0.144881680607796
2380 0.144596263766289
2400 0.150020614266396
2420 0.143031910061836
2440 0.137989521026611
2460 0.134990185499191
2500 0.132608681917191
2520 0.131743669509888
2580 0.126055240631104
2600 0.124163217842579
2620 0.123021587729454
2640 0.122979074716568
2660 0.121671468019485
2680 0.119486384093761
2700 0.118008099496365
2720 0.118416748940945
2740 0.116973333060741
2760 0.116558656096458
2780 0.113715462386608
2800 0.111891783773899
2840 0.115438364446163
2860 0.112222343683243
2880 0.110507063567638
2900 0.110149167478085
2920 0.113820947706699
2940 0.113482125103474
2960 0.113998547196388
2980 0.111851036548615
3000 0.114352248609066
3020 0.11407808214426
3040 0.111543089151382
3060 0.115391567349434
3100 0.111757405102253
3120 0.112299226224422
3140 0.11119456589222
3160 0.107692077755928
3180 0.106478221714497
3200 0.106757588684559
3220 0.108755320310593
3240 0.109925419092178
3260 0.108439557254314
3280 0.103510834276676
3300 0.101460695266724
3320 0.102973587810993
3340 0.0976259484887123
3360 0.0973871275782585
3380 0.0962963700294495
3400 0.0969600901007652
3420 0.093338780105114
3440 0.0904447734355927
3460 0.0893969684839249
3480 0.0893852412700653
3500 0.0871397480368614
3520 0.0855850353837013
3540 0.0848543718457222
3560 0.0851927027106285
3580 0.0850548669695854
3640 0.0817463621497154
3660 0.0820214003324509
3680 0.0810064300894737
3700 0.0792524889111519
3720 0.0780264660716057
3740 0.0776427164673805
3760 0.0762230455875397
3780 0.0756908878684044
3840 0.0733277872204781
3860 0.0728102251887321
3880 0.0718946531414986
3920 0.0708033442497253
3960 0.0696075558662415
4000 0.0685788914561272
4020 0.0681013911962509
4060 0.0665564611554146
4140 0.0645457804203033
4180 0.0638191550970078
4200 0.0642558410763741
4220 0.0635245591402054
4240 0.0622935742139816
4260 0.0616476163268089
4280 0.0613370425999165
4340 0.0597539134323597
4360 0.0595203675329685
4400 0.0584462508559227
4460 0.0576227679848671
4480 0.0567934289574623
4500 0.0562456957995892
4540 0.055658645927906
4560 0.0559560246765614
4580 0.0547539815306664
4600 0.0541512183845043
4620 0.0538509413599968
4660 0.0528089180588722
4720 0.0521679930388927
4740 0.0533570945262909
4760 0.05204151943326
4780 0.0513683520257473
4820 0.0507884994149208
4840 0.0513039119541645
4860 0.053784791380167
4880 0.0521942898631096
4900 0.0511172227561474
4920 0.0506879426538944
4940 0.0491914674639702
4960 0.0488808527588844
4980 0.0492545366287231
5000 0.0505481287837029
5040 0.047289751470089
5060 0.0461736544966698
5100 0.0451781265437603
5140 0.0445238873362541
5180 0.0437818169593811
5240 0.0426246412098408
5260 0.0423828810453415
5320 0.0411186367273331
5340 0.0408747233450413
5360 0.0404128693044186
5460 0.0394848883152008
5480 0.0389251336455345
5560 0.0374946556985378
5620 0.0366817079484463
5760 0.0346628800034523
5780 0.034550990909338
5940 0.0326997824013233
6120 0.0310240928083658
6240 0.0297415368258953
6260 0.029525350779295
6280 0.0294968038797379
6380 0.0285603143274784
6440 0.0278809983283281
6520 0.0272106919437647
6600 0.0265029184520245
6660 0.0259690470993519
6720 0.0253836251795292
6760 0.0252128913998604
6820 0.0248972326517105
6880 0.0244038552045822
6980 0.023721732199192
7020 0.0234306380152702
7120 0.0227870047092438
7200 0.0221656374633312
7280 0.0216331426054239
7300 0.021805914118886
7320 0.0214191488921642
7340 0.0213957857340574
7360 0.0210983417928219
7460 0.0204393118619919
7540 0.0198381580412388
7600 0.0194737538695335
7720 0.0187943316996098
7860 0.0178674589842558
7900 0.0176087636500597
8000 0.0171096902340651
};
\addplot [semithick, color1]
table {%
0 3.76699638366699
4 3.50318765640259
20 2.74484348297119
40 2.29584383964539
49 2.14931440353394
80 1.8341224193573
99 1.71899902820587
100 1.69947385787964
140 1.4990736246109
160 1.39234614372253
180 1.34915506839752
200 1.28502345085144
220 1.20480895042419
240 1.13499760627747
260 1.10497176647186
280 1.07121956348419
300 1.00871992111206
320 1.0093902349472
340 0.97665399312973
380 0.931927084922791
400 0.917185723781586
420 0.907413065433502
440 0.869132459163666
460 0.853000819683075
480 0.819883167743683
500 0.813391804695129
520 0.787342071533203
540 0.757587730884552
560 0.758833706378937
580 0.747969448566437
600 0.725523293018341
620 0.718189537525177
640 0.692388772964478
660 0.680594921112061
680 0.685576796531677
700 0.650570571422577
720 0.63710218667984
760 0.619201123714447
780 0.622495770454407
800 0.620819747447968
820 0.602931499481201
840 0.610389709472656
860 0.590636432170868
880 0.58977210521698
900 0.566742837429047
920 0.562673270702362
940 0.562852621078491
960 0.549566805362701
980 0.55707585811615
1000 0.543644905090332
1020 0.544201374053955
1040 0.536608934402466
1060 0.524810075759888
1080 0.522264778614044
1100 0.506711661815643
1160 0.508347034454346
1180 0.494636297225952
1220 0.485091775655746
1240 0.486564815044403
1260 0.485428512096405
1280 0.48040297627449
1300 0.469455689191818
1320 0.463829725980759
1340 0.464892148971558
1360 0.468017905950546
1420 0.443046510219574
1440 0.45255845785141
1460 0.447786688804626
1480 0.446595907211304
1540 0.429789662361145
1560 0.433273762464523
1580 0.430937170982361
1600 0.410485833883286
1620 0.411635607481003
1640 0.402895510196686
1660 0.406522512435913
1680 0.407385110855103
1700 0.399977028369904
1720 0.401747554540634
1740 0.397365778684616
1760 0.398990899324417
1780 0.398579984903336
1800 0.387815624475479
1820 0.381194889545441
1840 0.382237434387207
1860 0.396459668874741
1900 0.386468589305878
1920 0.380058079957962
1940 0.377287924289703
1980 0.378056406974792
2000 0.371244013309479
2020 0.366692334413528
2040 0.368602484464645
2060 0.362745404243469
2080 0.354359894990921
2100 0.350922375917435
2140 0.348626434803009
2160 0.351982295513153
2180 0.348541170358658
2200 0.347190916538239
2220 0.339811682701111
2240 0.341895669698715
2260 0.341361343860626
2280 0.337685912847519
2300 0.339974403381348
2320 0.337074905633926
2340 0.329611241817474
2360 0.320916563272476
2380 0.322177022695541
2400 0.321017265319824
2420 0.322710543870926
2440 0.314208477735519
2460 0.310474961996078
2480 0.312212973833084
2500 0.304011255502701
2560 0.292708486318588
2580 0.293694615364075
2600 0.291090875864029
2620 0.290776550769806
2640 0.288751542568207
2660 0.288329154253006
2680 0.282629281282425
2700 0.282503634691238
2720 0.279481738805771
2760 0.280374586582184
2780 0.276992589235306
2820 0.268827527761459
2840 0.270921945571899
2860 0.265772759914398
2880 0.268333375453949
2900 0.272066801786423
2920 0.265425175428391
2960 0.269290238618851
2980 0.264228343963623
3000 0.266457051038742
3040 0.256245136260986
3060 0.255066484212875
3080 0.258344799280167
3100 0.252043873071671
3120 0.2563157081604
3140 0.258878350257874
3180 0.255203813314438
3200 0.255805641412735
3220 0.248367831110954
3240 0.245261624455452
3260 0.243410497903824
3280 0.24298132956028
3300 0.247061237692833
3320 0.246382117271423
3340 0.248746559023857
3380 0.237671077251434
3400 0.240884378552437
3420 0.240793213248253
3440 0.237287968397141
3460 0.241021558642387
3480 0.241929620504379
3500 0.23968169093132
3520 0.239509120583534
3560 0.231922045350075
3580 0.225927993655205
3600 0.227667480707169
3620 0.230919718742371
3640 0.225187763571739
3660 0.227207869291306
3680 0.228116989135742
3700 0.223732978105545
3720 0.224302634596825
3740 0.228266060352325
3760 0.228539794683456
3780 0.22619891166687
3800 0.226986080408096
3820 0.220585227012634
3840 0.222114503383636
3860 0.21829791367054
3880 0.22483928501606
3900 0.215796709060669
3920 0.216612413525581
3960 0.216747432947159
3980 0.212348535656929
4000 0.212391555309296
4040 0.211153745651245
4060 0.203649207949638
4080 0.200668856501579
4100 0.199149876832962
4140 0.201682597398758
4160 0.199436411261559
4180 0.198584675788879
4200 0.194418475031853
4220 0.196054369211197
4240 0.1902956366539
4260 0.198000326752663
4280 0.201306894421577
4300 0.194774433970451
4320 0.197489947080612
4340 0.194679230451584
4360 0.197937026619911
4380 0.195886209607124
4400 0.194823831319809
4420 0.191347867250443
4440 0.191797733306885
4460 0.18385873734951
4480 0.187509223818779
4500 0.18242147564888
4520 0.185968831181526
4540 0.186776608228683
4580 0.178994446992874
4640 0.183951884508133
4660 0.18320107460022
4680 0.181573912501335
4700 0.185397893190384
4720 0.182353749871254
4740 0.182358294725418
4760 0.176975786685944
4780 0.178213432431221
4800 0.172978848218918
4820 0.173812329769135
4840 0.173478171229362
4860 0.168133825063705
4880 0.171647176146507
4900 0.170117646455765
4920 0.173161745071411
4940 0.177771031856537
4960 0.168417662382126
4980 0.164530798792839
5000 0.165786415338516
5020 0.16537219285965
5040 0.16653248667717
5060 0.164864063262939
5080 0.168306142091751
5100 0.169524535536766
5120 0.170021295547485
5140 0.172861889004707
5160 0.168862640857697
5180 0.163258478045464
5200 0.160729974508286
5220 0.164901852607727
5240 0.157798618078232
5260 0.161912634968758
5300 0.156292453408241
5320 0.161596328020096
5340 0.154535964131355
5360 0.163667142391205
5380 0.158772796392441
5400 0.161939963698387
5420 0.161173537373543
5440 0.159231156110764
5460 0.15368127822876
5500 0.158397182822227
5520 0.160241276025772
5540 0.152110993862152
5560 0.153175055980682
5580 0.159318417310715
5600 0.158798560500145
5620 0.154917731881142
5640 0.154490202665329
5660 0.147093534469604
5700 0.148563653230667
5720 0.14933317899704
5740 0.151333138346672
5780 0.144238233566284
5800 0.150603219866753
5820 0.144539400935173
5840 0.145439952611923
5860 0.14367239177227
5880 0.147114902734756
5900 0.144982770085335
5940 0.143088772892952
5960 0.146841764450073
5980 0.144116848707199
6000 0.142583906650543
6020 0.144861564040184
6040 0.149979144334793
6060 0.147007763385773
6080 0.149158373475075
6100 0.143978580832481
6120 0.1468615680933
6140 0.140352919697762
6160 0.150098741054535
6180 0.142145648598671
6200 0.144043654203415
6240 0.143645688891411
6260 0.146073684096336
6280 0.143590062856674
6300 0.146923094987869
6320 0.148031786084175
6340 0.148383632302284
6360 0.143051460385323
6380 0.141670733690262
6400 0.143286660313606
6420 0.139825657010078
6440 0.138633817434311
6460 0.139654085040092
6480 0.138110920786858
6500 0.140713900327682
6520 0.137510523200035
6540 0.140843436121941
6560 0.137656003236771
6580 0.136152520775795
6640 0.136089533567429
6660 0.138751983642578
6680 0.136268869042397
6700 0.133178174495697
6720 0.138517543673515
6740 0.137773111462593
6780 0.142190054059029
6820 0.137964218854904
6840 0.138087123632431
6860 0.13496632874012
6880 0.131114289164543
6920 0.131743237376213
6940 0.135323777794838
6960 0.131254836916924
6980 0.13291434943676
7000 0.132548555731773
7020 0.12609376013279
7040 0.134729355573654
7060 0.13889442384243
7080 0.134406521916389
7100 0.13541080057621
7120 0.13563035428524
7140 0.131890967488289
7160 0.136978223919868
7180 0.132911875844002
7200 0.131041616201401
7220 0.128206640481949
7240 0.130403101444244
7260 0.130764037370682
7280 0.128507345914841
7320 0.125861138105392
7340 0.127409502863884
7360 0.128078013658524
7380 0.131887167692184
7400 0.129266247153282
7420 0.132139623165131
7440 0.127338990569115
7480 0.122231528162956
7500 0.12223619222641
7520 0.123367317020893
7540 0.12651689350605
7560 0.120429188013077
7600 0.127366781234741
7620 0.12705098092556
7640 0.121084488928318
7660 0.124798819422722
7680 0.125688686966896
7700 0.124005310237408
7720 0.124169111251831
7740 0.122705280780792
7760 0.119982957839966
7780 0.120281085371971
7800 0.12366197258234
7820 0.116256356239319
7840 0.119554430246353
7860 0.119951710104942
7880 0.11929676681757
7900 0.114693604409695
7920 0.117244891822338
7960 0.120261080563068
7980 0.115488946437836
8000 0.115712366998196
};
\addplot [semithick, color2]
table {%
0 3.76699638366699
4 3.55552935600281
9 3.35155153274536
19 3.00140166282654
20 2.6045994758606
40 2.4286937713623
49 2.31592512130737
60 2.16463112831116
99 1.85420083999634
100 1.77383327484131
120 1.60886633396149
140 1.52996349334717
160 1.54105770587921
180 1.40986895561218
200 1.37990570068359
220 1.30621302127838
240 1.22008442878723
260 1.18814718723297
280 1.14707672595978
300 1.11718142032623
320 1.09367096424103
340 1.08264911174774
360 1.02017796039581
380 1.00089716911316
400 0.952165246009827
420 0.931992053985596
440 0.926939725875854
460 0.925874531269073
480 0.852580428123474
500 0.825861871242523
520 0.820100784301758
540 0.800007283687592
560 0.770332932472229
580 0.748698651790619
600 0.740583777427673
620 0.712129294872284
640 0.72189736366272
660 0.695755958557129
680 0.686422824859619
700 0.671646237373352
720 0.668440103530884
740 0.725990295410156
760 0.777187287807465
780 0.679265558719635
800 0.646307349205017
820 0.628842353820801
840 0.655912816524506
860 0.624712944030762
880 0.578423142433167
900 0.573375582695007
920 0.572522878646851
940 0.560212135314941
960 0.545300662517548
1000 0.523652613162994
1020 0.520386636257172
1040 0.513411045074463
1060 0.499556422233582
1100 0.489768534898758
1120 0.484462916851044
1140 0.468985855579376
1180 0.454374998807907
1240 0.44081524014473
1280 0.423839151859283
1360 0.402182042598724
1380 0.397029429674149
1400 0.399086624383926
1480 0.389172375202179
1540 0.373234391212463
1560 0.365302264690399
1600 0.355389416217804
1680 0.340063720941544
1700 0.336026191711426
1740 0.331491321325302
1760 0.328164130449295
1780 0.328222334384918
1800 0.324656397104263
1820 0.323886096477509
1840 0.326472342014313
1860 0.327325850725174
1880 0.337690830230713
1920 0.317852318286896
1940 0.319771945476532
1960 0.30964207649231
2000 0.307768076658249
2020 0.302680343389511
2040 0.303000122308731
2060 0.296020209789276
2080 0.29242354631424
2180 0.280094146728516
2220 0.275011122226715
2340 0.262881755828857
2360 0.260645061731339
2380 0.259806483983994
2580 0.238080009818077
2900 0.211245805025101
2960 0.207248598337173
3000 0.203941538929939
3200 0.191584259271622
3240 0.188050076365471
3360 0.181755423545837
3400 0.179037496447563
3500 0.173453360795975
3540 0.170891225337982
3640 0.16665430366993
3680 0.164789378643036
3740 0.162219673395157
3800 0.159526318311691
3880 0.156098574399948
4180 0.142493173480034
4420 0.133949458599091
4480 0.131597802042961
4560 0.128975585103035
4680 0.124951042234898
4780 0.121986716985703
4900 0.11796385794878
4940 0.116465844213963
4960 0.11614927649498
5000 0.114916682243347
5240 0.107762396335602
5520 0.100578837096691
6100 0.0886960178613663
6160 0.0874771773815155
6640 0.07911566644907
6680 0.0783810243010521
6720 0.0780171304941177
6820 0.0766951888799667
6980 0.0744197592139244
7080 0.0731808617711067
7220 0.0710262656211853
7300 0.0699009224772453
7360 0.069078341126442
7480 0.0674302577972412
7560 0.0663232654333115
7740 0.0641967058181763
8000 0.0609272718429565
};
\addplot [semithick, color1, dashed]
table {%
0 3.76699638366699
4 2.97379279136658
9 2.37502884864807
19 1.8109792470932
20 1.77595937252045
40 1.34047555923462
49 1.22284579277039
60 1.11000680923462
80 0.959202349185944
100 0.851236522197723
120 0.769423186779022
140 0.70481950044632
160 0.652176856994629
180 0.608208537101746
200 0.570753395557404
220 0.538332343101501
260 0.484680652618408
300 0.441746950149536
340 0.406343787908554
380 0.376483589410782
440 0.339329808950424
500 0.308906406164169
560 0.283430099487305
640 0.255180358886719
720 0.231826439499855
800 0.212160512804985
900 0.191523537039757
1000 0.174246177077293
1120 0.15688169002533
1240 0.142338439822197
1380 0.128100574016571
1540 0.114586837589741
1700 0.103330284357071
1880 0.0927434489130974
2080 0.0829739645123482
2280 0.0748306438326836
2500 0.0673329681158066
2740 0.0605151578783989
3000 0.0543764010071754
3280 0.0488919243216515
3560 0.0443190298974514
3860 0.0402129180729389
4180 0.0365465544164181
4520 0.0332875922322273
4880 0.0304013583809137
5260 0.0278528574854136
5660 0.0256080962717533
6080 0.0236348733305931
6540 0.0218314919620752
7020 0.0202658120542765
7520 0.0189068913459778
8000 0.017811069265008
};
\addplot [semithick, color2, dashed]
table {%
0 3.76699638366699
4 3.3116729259491
9 2.92338252067566
19 2.37935829162598
20 1.82636868953705
40 1.67514371871948
49 1.56380724906921
60 1.39241802692413
80 1.24112176895142
99 1.13204896450043
100 1.04308903217316
120 0.968494653701782
140 0.908191800117493
160 0.855838179588318
180 0.810664236545563
200 0.771119296550751
220 0.736695468425751
240 0.707802057266235
280 0.649136424064636
340 0.583368301391602
380 0.54653126001358
440 0.500579059123993
500 0.462438344955444
580 0.420206427574158
660 0.3851637840271
760 0.348678976297379
860 0.318210929632187
980 0.287535101175308
1120 0.25780126452446
1280 0.229736059904099
1440 0.20638707280159
1620 0.184367701411247
1820 0.163916170597076
2060 0.1435866355896
2320 0.125466153025627
2620 0.108329355716705
2940 0.0933938845992088
3300 0.0796797126531601
3720 0.066759429872036
4220 0.0545549504458904
4820 0.0431874692440033
5720 0.0307034142315388
6920 0.0194624681025743
7500 0.0154838282614946
7960 0.0128161106258631
8000 0.0126018049195409
};

\nextgroupplot[
xlabel={\# communications},
xmin=0, xmax=80000,
]
\addplot [semithick, color0]
table {%
0 3.76699638366699
40 3.50844192504883
90 3.25479698181152
200 2.79422378540039
400 2.48261165618896
490 2.4005389213562
800 2.08908700942993
1000 1.81555330753326
1200 1.70608472824097
1400 1.66607654094696
1600 1.61943519115448
1800 1.54100859165192
2000 1.64108216762543
2200 1.55290818214417
2400 1.44141340255737
2600 1.28119850158691
2800 1.23929297924042
3000 1.07788968086243
3200 1.09853804111481
3400 0.971878290176392
3600 1.04527592658997
3800 1.08926236629486
4000 1.08155310153961
4200 0.977566719055176
4400 0.925971865653992
4600 1.01456713676453
4800 1.15868508815765
5000 1.20742106437683
5200 0.921500444412231
5400 0.960004150867462
5600 0.981696724891663
5800 1.10062909126282
6000 1.03037822246552
6400 0.826097249984741
6600 0.70818430185318
6800 0.728618919849396
7000 0.666595041751862
7200 0.662108480930328
7400 0.589742183685303
7600 0.542792618274689
7800 0.523534715175629
8000 0.519722402095795
8200 0.480325728654861
8400 0.465047985315323
8600 0.445900768041611
8800 0.442050188779831
9000 0.417784780263901
9200 0.40644708275795
9400 0.393034517765045
9600 0.395508259534836
9800 0.387178301811218
10000 0.367888540029526
10200 0.359718024730682
10400 0.354670614004135
10800 0.34140482544899
11000 0.322314649820328
11400 0.310647815465927
11600 0.304484337568283
11800 0.290858209133148
12200 0.281002044677734
12400 0.27431508898735
12600 0.274234771728516
13000 0.262079805135727
13200 0.253617495298386
13400 0.252019941806793
13800 0.251772552728653
14000 0.249384552240372
14200 0.245681405067444
14400 0.255381047725677
14600 0.287317126989365
14800 0.304984301328659
15000 0.267919898033142
15200 0.268482953310013
15400 0.254431277513504
15600 0.245579525828362
15800 0.235213682055473
16000 0.229408204555511
16200 0.224858477711678
16400 0.22448618710041
16600 0.218254894018173
16800 0.213720008730888
17400 0.204055324196815
17600 0.205844670534134
17800 0.203093931078911
18000 0.20398935675621
18200 0.213170915842056
18400 0.223848834633827
18600 0.230489358305931
18800 0.217280209064484
19000 0.211651623249054
19200 0.210115760564804
19400 0.191400185227394
19600 0.180123716592789
20000 0.175122484564781
20200 0.171487525105476
21200 0.158851087093353
21400 0.157814994454384
21800 0.156355485320091
22000 0.15518581867218
22200 0.152245789766312
22600 0.150318503379822
22800 0.149905145168304
23000 0.146252185106277
23400 0.143657132983208
23600 0.144881680607796
23800 0.144596263766289
24000 0.150020614266396
24200 0.143031910061836
24400 0.137989521026611
24600 0.134990185499191
25000 0.132608681917191
25200 0.131743669509888
25800 0.126055240631104
26000 0.124163217842579
26200 0.123021587729454
26400 0.122979074716568
26600 0.121671468019485
26800 0.119486384093761
27000 0.118008099496365
27200 0.118416748940945
27400 0.116973333060741
27600 0.116558656096458
27800 0.113715462386608
28000 0.111891783773899
28400 0.115438364446163
28600 0.112222343683243
28800 0.110507063567638
29000 0.110149167478085
29200 0.113820947706699
29400 0.113482125103474
29600 0.113998547196388
29800 0.111851036548615
30000 0.114352248609066
30200 0.11407808214426
30400 0.111543089151382
30600 0.115391567349434
31000 0.111757405102253
31200 0.112299226224422
31400 0.11119456589222
31600 0.107692077755928
31800 0.106478221714497
32000 0.106757588684559
32200 0.108755320310593
32400 0.109925419092178
32600 0.108439557254314
32800 0.103510834276676
33000 0.101460695266724
33200 0.102973587810993
33400 0.0976259484887123
33600 0.0973871275782585
33800 0.0962963700294495
34000 0.0969600901007652
34200 0.093338780105114
34400 0.0904447734355927
34600 0.0893969684839249
34800 0.0893852412700653
35000 0.0871397480368614
35200 0.0855850353837013
35400 0.0848543718457222
35600 0.0851927027106285
35800 0.0850548669695854
36400 0.0817463621497154
36600 0.0820214003324509
36800 0.0810064300894737
37000 0.0792524889111519
37200 0.0780264660716057
37400 0.0776427164673805
37600 0.0762230455875397
37800 0.0756908878684044
38200 0.0739608034491539
41400 0.0645457804203033
41800 0.0638191550970078
42000 0.0642558410763741
42200 0.0635245591402054
42400 0.0622935742139816
42600 0.0616476163268089
42800 0.0613370425999165
43400 0.0597539134323597
43600 0.0595203675329685
44000 0.0584462508559227
44600 0.0576227679848671
44800 0.0567934289574623
45000 0.0562456957995892
45400 0.055658645927906
45600 0.0559560246765614
45800 0.0547539815306664
46000 0.0541512183845043
46200 0.0538509413599968
46600 0.0528089180588722
47200 0.0521679930388927
47400 0.0533570945262909
47600 0.05204151943326
47800 0.0513683520257473
48200 0.0507884994149208
48400 0.0513039119541645
48600 0.053784791380167
48800 0.0521942898631096
49000 0.0511172227561474
49200 0.0506879426538944
49400 0.0491914674639702
49600 0.0488808527588844
49800 0.0492545366287231
50000 0.0505481287837029
50400 0.047289751470089
50600 0.0461736544966698
51000 0.0451781265437603
51400 0.0445238873362541
51800 0.0437818169593811
52200 0.0429167337715626
52800 0.0419092290103436
53000 0.0414089560508728
54200 0.039718933403492
54600 0.0394848883152008
54800 0.0389251336455345
55000 0.0385512188076973
55200 0.0383248925209045
55600 0.0374946556985378
56200 0.0366817079484463
57600 0.0346628800034523
57800 0.034550990909338
59200 0.0329300165176392
60200 0.0319061353802681
61400 0.0308253690600395
61600 0.0307175163179636
62200 0.0299757234752178
62600 0.029525350779295
62800 0.0294968038797379
63800 0.0285603143274784
64400 0.0278809983283281
65200 0.0272106919437647
66000 0.0265029184520245
66600 0.0259690470993519
67200 0.0253836251795292
67400 0.0253493413329124
71000 0.0229241568595171
71600 0.0225038900971413
71800 0.0222719460725784
72200 0.0220395196229219
72600 0.0217332523316145
72800 0.0216331426054239
73000 0.021805914118886
73200 0.0214191488921642
73400 0.0213957857340574
73600 0.0210983417928219
74400 0.0205792803317308
76400 0.0192422606050968
76600 0.019188329577446
78600 0.0178674589842558
78800 0.0177728980779648
79200 0.0174989588558674
80000 0.0171096902340651
};
\addplot [semithick, color1]
table {%
0 3.76699638366699
40 3.50318765640259
200 2.74484348297119
400 2.29584383964539
490 2.14931440353394
800 1.8341224193573
990 1.71899902820587
1000 1.69947385787964
1400 1.4990736246109
1600 1.39234614372253
1800 1.34915506839752
2000 1.28502345085144
2200 1.20480895042419
2400 1.13499760627747
2600 1.10497176647186
2800 1.07121956348419
3000 1.00871992111206
3200 1.0093902349472
3400 0.97665399312973
3800 0.931927084922791
4000 0.917185723781586
4200 0.907413065433502
4400 0.869132459163666
4600 0.853000819683075
4800 0.819883167743683
5000 0.813391804695129
5200 0.787342071533203
5400 0.757587730884552
5600 0.758833706378937
5800 0.747969448566437
6000 0.725523293018341
6200 0.718189537525177
6400 0.692388772964478
6600 0.680594921112061
6800 0.685576796531677
7000 0.650570571422577
7200 0.63710218667984
7600 0.619201123714447
7800 0.622495770454407
8000 0.620819747447968
8200 0.602931499481201
8400 0.610389709472656
8600 0.590636432170868
8800 0.58977210521698
9000 0.566742837429047
9200 0.562673270702362
9400 0.562852621078491
9600 0.549566805362701
9800 0.55707585811615
10000 0.543644905090332
10200 0.544201374053955
10400 0.536608934402466
10600 0.524810075759888
10800 0.522264778614044
11000 0.506711661815643
11600 0.508347034454346
11800 0.494636297225952
12200 0.485091775655746
12400 0.486564815044403
12600 0.485428512096405
12800 0.48040297627449
13000 0.469455689191818
13200 0.463829725980759
13400 0.464892148971558
13600 0.468017905950546
14200 0.443046510219574
14400 0.45255845785141
14600 0.447786688804626
14800 0.446595907211304
15200 0.435723096132278
15400 0.429789662361145
15600 0.433273762464523
15800 0.430937170982361
16000 0.410485833883286
16200 0.411635607481003
16400 0.402895510196686
16600 0.406522512435913
16800 0.407385110855103
17000 0.399977028369904
17200 0.401747554540634
17400 0.397365778684616
17600 0.398990899324417
17800 0.398579984903336
18000 0.387815624475479
18200 0.381194889545441
18400 0.382237434387207
18600 0.396459668874741
19000 0.386468589305878
19200 0.380058079957962
19400 0.377287924289703
19800 0.378056406974792
20000 0.371244013309479
20200 0.366692334413528
20400 0.368602484464645
20600 0.362745404243469
20800 0.354359894990921
21000 0.350922375917435
21400 0.348626434803009
21600 0.351982295513153
21800 0.348541170358658
22000 0.347190916538239
22200 0.339811682701111
22400 0.341895669698715
22600 0.341361343860626
22800 0.337685912847519
23000 0.339974403381348
23200 0.337074905633926
23400 0.329611241817474
23600 0.320916563272476
23800 0.322177022695541
24000 0.321017265319824
24200 0.322710543870926
24400 0.314208477735519
24600 0.310474961996078
24800 0.312212973833084
25000 0.304011255502701
25600 0.292708486318588
25800 0.293694615364075
26000 0.291090875864029
26200 0.290776550769806
26400 0.288751542568207
26600 0.288329154253006
26800 0.282629281282425
27000 0.282503634691238
27200 0.279481738805771
27600 0.280374586582184
27800 0.276992589235306
28200 0.268827527761459
28400 0.270921945571899
28600 0.265772759914398
28800 0.268333375453949
29000 0.272066801786423
29200 0.265425175428391
29600 0.269290238618851
29800 0.264228343963623
30000 0.266457051038742
30400 0.256245136260986
30600 0.255066484212875
30800 0.258344799280167
31000 0.252043873071671
31200 0.2563157081604
31400 0.258878350257874
31800 0.255203813314438
32000 0.255805641412735
32200 0.248367831110954
32400 0.245261624455452
32600 0.243410497903824
32800 0.24298132956028
33000 0.247061237692833
33200 0.246382117271423
33400 0.248746559023857
33600 0.243605405092239
33800 0.237671077251434
34000 0.240884378552437
34200 0.240793213248253
34400 0.237287968397141
34600 0.241021558642387
34800 0.241929620504379
35000 0.23968169093132
35200 0.239509120583534
35600 0.231922045350075
35800 0.225927993655205
36000 0.227667480707169
36200 0.230919718742371
36400 0.225187763571739
36600 0.227207869291306
36800 0.228116989135742
37000 0.223732978105545
37200 0.224302634596825
37400 0.228266060352325
37600 0.228539794683456
37800 0.22619891166687
38000 0.226986080408096
38200 0.220585227012634
38400 0.222114503383636
38600 0.21829791367054
38800 0.22483928501606
39000 0.215796709060669
39200 0.216612413525581
39600 0.216747432947159
39800 0.212348535656929
40000 0.212391555309296
40200 0.211357340216637
40400 0.211153745651245
40600 0.203649207949638
40800 0.200668856501579
41000 0.199149876832962
41400 0.201682597398758
41600 0.199436411261559
41800 0.198584675788879
42000 0.194418475031853
42200 0.196054369211197
42400 0.1902956366539
42600 0.198000326752663
42800 0.201306894421577
43000 0.194774433970451
43200 0.197489947080612
43400 0.194679230451584
43600 0.197937026619911
43800 0.195886209607124
44000 0.194823831319809
44200 0.191347867250443
44400 0.191797733306885
44600 0.18385873734951
44800 0.187509223818779
45000 0.18242147564888
45200 0.185968831181526
45400 0.186776608228683
45800 0.178994446992874
46400 0.183951884508133
46600 0.18320107460022
46800 0.181573912501335
47000 0.185397893190384
47200 0.182353749871254
47400 0.182358294725418
47600 0.176975786685944
47800 0.178213432431221
48000 0.172978848218918
48200 0.173812329769135
48400 0.173478171229362
48600 0.168133825063705
48800 0.171647176146507
49000 0.170117646455765
49200 0.173161745071411
49400 0.177771031856537
49600 0.168417662382126
49800 0.164530798792839
50000 0.165786415338516
50200 0.16537219285965
50400 0.16653248667717
50600 0.164864063262939
50800 0.168306142091751
51000 0.169524535536766
51200 0.170021295547485
51400 0.172861889004707
51600 0.168862640857697
51800 0.163258478045464
52000 0.160729974508286
52200 0.164901852607727
52400 0.157798618078232
52600 0.161912634968758
52800 0.159383326768875
53000 0.156292453408241
53200 0.161596328020096
53400 0.154535964131355
53600 0.163667142391205
53800 0.158772796392441
54000 0.161939963698387
54200 0.161173537373543
54400 0.159231156110764
54600 0.15368127822876
55000 0.158397182822227
55200 0.160241276025772
55400 0.152110993862152
55600 0.153175055980682
55800 0.159318417310715
56000 0.158798560500145
56200 0.154917731881142
56400 0.154490202665329
56600 0.147093534469604
57000 0.148563653230667
57200 0.14933317899704
57400 0.151333138346672
57800 0.144238233566284
58000 0.150603219866753
58200 0.144539400935173
58400 0.145439952611923
58600 0.14367239177227
58800 0.147114902734756
59000 0.144982770085335
59400 0.143088772892952
59600 0.146841764450073
59800 0.144116848707199
60000 0.142583906650543
60200 0.144861564040184
60400 0.149979144334793
60600 0.147007763385773
60800 0.149158373475075
61000 0.143978580832481
61200 0.1468615680933
61400 0.140352919697762
61600 0.150098741054535
61800 0.142145648598671
62000 0.144043654203415
62400 0.143645688891411
62600 0.146073684096336
62800 0.143590062856674
63000 0.146923094987869
63200 0.148031786084175
63400 0.148383632302284
63600 0.143051460385323
63800 0.141670733690262
64000 0.143286660313606
64200 0.139825657010078
64400 0.138633817434311
64600 0.139654085040092
64800 0.138110920786858
65000 0.140713900327682
65200 0.137510523200035
65400 0.140843436121941
65600 0.137656003236771
65800 0.136152520775795
66400 0.136089533567429
66600 0.138751983642578
66800 0.136268869042397
67000 0.133178174495697
67200 0.138517543673515
67400 0.137773111462593
67800 0.142190054059029
68200 0.137964218854904
68400 0.138087123632431
68600 0.13496632874012
68800 0.131114289164543
69200 0.131743237376213
69400 0.135323777794838
69600 0.131254836916924
69800 0.13291434943676
70000 0.132548555731773
70200 0.12609376013279
70400 0.134729355573654
70600 0.13889442384243
70800 0.134406521916389
71000 0.13541080057621
71200 0.13563035428524
71400 0.131890967488289
71600 0.136978223919868
71800 0.132911875844002
72000 0.131041616201401
72200 0.128206640481949
72400 0.130403101444244
72600 0.130764037370682
72800 0.128507345914841
73200 0.125861138105392
73400 0.127409502863884
73600 0.128078013658524
73800 0.131887167692184
74000 0.129266247153282
74200 0.132139623165131
74400 0.127338990569115
74800 0.122231528162956
75000 0.12223619222641
75200 0.123367317020893
75400 0.12651689350605
75600 0.120429188013077
76000 0.127366781234741
76200 0.12705098092556
76400 0.121084488928318
76600 0.124798819422722
76800 0.125688686966896
77000 0.124005310237408
77200 0.124169111251831
77400 0.122705280780792
77600 0.119982957839966
77800 0.120281085371971
78000 0.12366197258234
78200 0.116256356239319
78400 0.119554430246353
78600 0.119951710104942
78800 0.11929676681757
79000 0.114693604409695
79200 0.117244891822338
79600 0.120261080563068
79800 0.115488946437836
80000 0.115712366998196
};
\addplot [semithick, color2]
table {%
0 3.76699638366699
40 3.55552935600281
90 3.35155153274536
190 3.00140166282654
200 2.6045994758606
400 2.4286937713623
490 2.31592512130737
600 2.16463112831116
990 1.85420083999634
1000 1.77383327484131
1200 1.60886633396149
1400 1.52996349334717
1600 1.54105770587921
1800 1.40986895561218
2000 1.37990570068359
2200 1.30621302127838
2400 1.22008442878723
2600 1.18814718723297
2800 1.14707672595978
3000 1.11718142032623
3200 1.09367096424103
3400 1.08264911174774
3600 1.02017796039581
3800 1.00089716911316
4000 0.952165246009827
4200 0.931992053985596
4400 0.926939725875854
4600 0.925874531269073
4800 0.852580428123474
5000 0.825861871242523
5200 0.820100784301758
5400 0.800007283687592
5600 0.770332932472229
5800 0.748698651790619
6000 0.740583777427673
6200 0.712129294872284
6400 0.72189736366272
6600 0.695755958557129
6800 0.686422824859619
7000 0.671646237373352
7200 0.668440103530884
7400 0.725990295410156
7600 0.777187287807465
7800 0.679265558719635
8000 0.646307349205017
8200 0.628842353820801
8400 0.655912816524506
8600 0.624712944030762
8800 0.578423142433167
9000 0.573375582695007
9200 0.572522878646851
9400 0.560212135314941
9600 0.545300662517548
9800 0.535422742366791
10000 0.523652613162994
10200 0.520386636257172
10400 0.513411045074463
10600 0.499556422233582
11000 0.489768534898758
11200 0.484462916851044
11400 0.468985855579376
11800 0.454374998807907
12400 0.44081524014473
12800 0.423839151859283
13400 0.40932896733284
13600 0.402182042598724
13800 0.397029429674149
14000 0.399086624383926
14800 0.389172375202179
15400 0.373234391212463
15600 0.365302264690399
16000 0.355389416217804
16600 0.343735754489899
17200 0.333901196718216
17600 0.328164130449295
17800 0.328222334384918
18000 0.324656397104263
18200 0.323886096477509
18400 0.326472342014313
18600 0.327325850725174
18800 0.337690830230713
19200 0.317852318286896
19400 0.319771945476532
19600 0.30964207649231
20000 0.307768076658249
20200 0.302680343389511
20400 0.303000122308731
20600 0.296020209789276
20800 0.29242354631424
21600 0.282569885253906
22600 0.271242558956146
23200 0.265634775161743
23600 0.260645061731339
23800 0.259806483983994
25800 0.238080009818077
28800 0.212447062134743
29600 0.207248598337173
30000 0.203941538929939
32000 0.191584259271622
32400 0.188050076365471
33600 0.181755423545837
34000 0.179037496447563
35000 0.173453360795975
35400 0.170891225337982
36400 0.16665430366993
36800 0.164789378643036
37400 0.162219673395157
38000 0.159526318311691
38600 0.15693411231041
39200 0.15421037375927
39600 0.152190521359444
40400 0.148577839136124
42600 0.139691337943077
43000 0.138288870453835
43400 0.13718181848526
46200 0.126920476555824
49000 0.11796385794878
49400 0.116465844213963
49600 0.11614927649498
50000 0.114916682243347
51800 0.109525322914124
59000 0.0921777412295341
59800 0.090749055147171
66400 0.07911566644907
66800 0.0783810243010521
67200 0.0780171304941177
68000 0.0769433751702309
69000 0.0755903348326683
69400 0.0749504044651985
70000 0.0742177814245224
71000 0.072836697101593
71800 0.0716588795185089
72600 0.0704501271247864
73200 0.0695527568459511
74400 0.068001888692379
77800 0.0635957643389702
79200 0.0618253946304321
80000 0.0609272718429565
};
\addplot [semithick, color1, dashed]
table {%
0 3.76699638366699
2440 2.97379279136658
5490 2.37502884864807
11590 1.8109792470932
12200 1.77595937252045
24400 1.34047555923462
29890 1.22284579277039
36600 1.11000680923462
48800 0.959202349185944
61000 0.851236522197723
73200 0.769423186779022
85400 0.70481950044632
};
\addplot [semithick, color2, dashed]
table {%
0 3.76699638366699
2440 3.3116729259491
5490 2.92338252067566
11590 2.37935829162598
12200 1.82636868953705
24400 1.67514371871948
29890 1.56380724906921
36600 1.39241802692413
48800 1.24112176895142
60390 1.13204896450043
61000 1.04308903217316
73200 0.968494653701782
85400 0.908191800117493
};

\nextgroupplot[
xlabel={\# local updates},
xmin=0, xmax=80000,
]
\addplot [semithick, color0]
table {%
0 3.76699638366699
40 3.50844192504883
90 3.25479698181152
200 2.79422378540039
400 2.48261165618896
490 2.4005389213562
800 2.08908700942993
1000 1.81555330753326
1200 1.70608472824097
1400 1.66607654094696
1600 1.61943519115448
1800 1.54100859165192
2000 1.64108216762543
2200 1.55290818214417
2400 1.44141340255737
2600 1.28119850158691
2800 1.23929297924042
3000 1.07788968086243
3200 1.09853804111481
3400 0.971878290176392
3600 1.04527592658997
3800 1.08926236629486
4000 1.08155310153961
4200 0.977566719055176
4400 0.925971865653992
4600 1.01456713676453
4800 1.15868508815765
5000 1.20742106437683
5200 0.921500444412231
5400 0.960004150867462
5600 0.981696724891663
5800 1.10062909126282
6000 1.03037822246552
6400 0.826097249984741
6600 0.70818430185318
6800 0.728618919849396
7000 0.666595041751862
7200 0.662108480930328
7400 0.589742183685303
7600 0.542792618274689
7800 0.523534715175629
8000 0.519722402095795
8200 0.480325728654861
8400 0.465047985315323
8600 0.445900768041611
8800 0.442050188779831
9000 0.417784780263901
9200 0.40644708275795
9400 0.393034517765045
9600 0.395508259534836
9800 0.387178301811218
10000 0.367888540029526
10200 0.359718024730682
10400 0.354670614004135
10800 0.34140482544899
11000 0.322314649820328
11400 0.310647815465927
11600 0.304484337568283
11800 0.290858209133148
12200 0.281002044677734
12400 0.27431508898735
12600 0.274234771728516
13000 0.262079805135727
13200 0.253617495298386
13400 0.252019941806793
13800 0.251772552728653
14000 0.249384552240372
14200 0.245681405067444
14400 0.255381047725677
14600 0.287317126989365
14800 0.304984301328659
15000 0.267919898033142
15200 0.268482953310013
15400 0.254431277513504
15600 0.245579525828362
15800 0.235213682055473
16000 0.229408204555511
16200 0.224858477711678
16400 0.22448618710041
16600 0.218254894018173
16800 0.213720008730888
17400 0.204055324196815
17600 0.205844670534134
17800 0.203093931078911
18000 0.20398935675621
18200 0.213170915842056
18400 0.223848834633827
18600 0.230489358305931
18800 0.217280209064484
19000 0.211651623249054
19200 0.210115760564804
19400 0.191400185227394
19600 0.180123716592789
20000 0.175122484564781
20200 0.171487525105476
21200 0.158851087093353
21400 0.157814994454384
21800 0.156355485320091
22000 0.15518581867218
22200 0.152245789766312
22600 0.150318503379822
22800 0.149905145168304
23000 0.146252185106277
23400 0.143657132983208
23600 0.144881680607796
23800 0.144596263766289
24000 0.150020614266396
24200 0.143031910061836
24400 0.137989521026611
24600 0.134990185499191
25000 0.132608681917191
25200 0.131743669509888
25800 0.126055240631104
26000 0.124163217842579
26200 0.123021587729454
26400 0.122979074716568
26600 0.121671468019485
26800 0.119486384093761
27000 0.118008099496365
27200 0.118416748940945
27400 0.116973333060741
27600 0.116558656096458
27800 0.113715462386608
28000 0.111891783773899
28400 0.115438364446163
28600 0.112222343683243
28800 0.110507063567638
29000 0.110149167478085
29200 0.113820947706699
29400 0.113482125103474
29600 0.113998547196388
29800 0.111851036548615
30000 0.114352248609066
30200 0.11407808214426
30400 0.111543089151382
30600 0.115391567349434
31000 0.111757405102253
31200 0.112299226224422
31400 0.11119456589222
31600 0.107692077755928
31800 0.106478221714497
32000 0.106757588684559
32200 0.108755320310593
32400 0.109925419092178
32600 0.108439557254314
32800 0.103510834276676
33000 0.101460695266724
33200 0.102973587810993
33400 0.0976259484887123
33600 0.0973871275782585
33800 0.0962963700294495
34000 0.0969600901007652
34200 0.093338780105114
34400 0.0904447734355927
34600 0.0893969684839249
34800 0.0893852412700653
35000 0.0871397480368614
35200 0.0855850353837013
35400 0.0848543718457222
35600 0.0851927027106285
35800 0.0850548669695854
36400 0.0817463621497154
36600 0.0820214003324509
36800 0.0810064300894737
37000 0.0792524889111519
37200 0.0780264660716057
37400 0.0776427164673805
37600 0.0762230455875397
37800 0.0756908878684044
38200 0.0739608034491539
41400 0.0645457804203033
41800 0.0638191550970078
42000 0.0642558410763741
42200 0.0635245591402054
42400 0.0622935742139816
42600 0.0616476163268089
42800 0.0613370425999165
43400 0.0597539134323597
43600 0.0595203675329685
44000 0.0584462508559227
44600 0.0576227679848671
44800 0.0567934289574623
45000 0.0562456957995892
45400 0.055658645927906
45600 0.0559560246765614
45800 0.0547539815306664
46000 0.0541512183845043
46200 0.0538509413599968
46600 0.0528089180588722
47200 0.0521679930388927
47400 0.0533570945262909
47600 0.05204151943326
47800 0.0513683520257473
48200 0.0507884994149208
48400 0.0513039119541645
48600 0.053784791380167
48800 0.0521942898631096
49000 0.0511172227561474
49200 0.0506879426538944
49400 0.0491914674639702
49600 0.0488808527588844
49800 0.0492545366287231
50000 0.0505481287837029
50400 0.047289751470089
50600 0.0461736544966698
51000 0.0451781265437603
51400 0.0445238873362541
51800 0.0437818169593811
52200 0.0429167337715626
52800 0.0419092290103436
53000 0.0414089560508728
54200 0.039718933403492
54600 0.0394848883152008
54800 0.0389251336455345
55000 0.0385512188076973
55200 0.0383248925209045
55600 0.0374946556985378
56200 0.0366817079484463
57600 0.0346628800034523
57800 0.034550990909338
59200 0.0329300165176392
60200 0.0319061353802681
61400 0.0308253690600395
61600 0.0307175163179636
62200 0.0299757234752178
62600 0.029525350779295
62800 0.0294968038797379
63800 0.0285603143274784
64400 0.0278809983283281
65200 0.0272106919437647
66000 0.0265029184520245
66600 0.0259690470993519
67200 0.0253836251795292
67400 0.0253493413329124
71000 0.0229241568595171
71600 0.0225038900971413
71800 0.0222719460725784
72200 0.0220395196229219
72600 0.0217332523316145
72800 0.0216331426054239
73000 0.021805914118886
73200 0.0214191488921642
73400 0.0213957857340574
73600 0.0210983417928219
74400 0.0205792803317308
76400 0.0192422606050968
76600 0.019188329577446
78600 0.0178674589842558
78800 0.0177728980779648
79200 0.0174989588558674
80000 0.0171096902340651
};
\addplot [semithick, color1]
table {%
0 3.76699638366699
40 3.50318765640259
200 2.74484348297119
400 2.29584383964539
490 2.14931440353394
800 1.8341224193573
990 1.71899902820587
1000 1.69947385787964
1400 1.4990736246109
1600 1.39234614372253
1800 1.34915506839752
2000 1.28502345085144
2200 1.20480895042419
2400 1.13499760627747
2600 1.10497176647186
2800 1.07121956348419
3000 1.00871992111206
3200 1.0093902349472
3400 0.97665399312973
3800 0.931927084922791
4000 0.917185723781586
4200 0.907413065433502
4400 0.869132459163666
4600 0.853000819683075
4800 0.819883167743683
5000 0.813391804695129
5200 0.787342071533203
5400 0.757587730884552
5600 0.758833706378937
5800 0.747969448566437
6000 0.725523293018341
6200 0.718189537525177
6400 0.692388772964478
6600 0.680594921112061
6800 0.685576796531677
7000 0.650570571422577
7200 0.63710218667984
7600 0.619201123714447
7800 0.622495770454407
8000 0.620819747447968
8200 0.602931499481201
8400 0.610389709472656
8600 0.590636432170868
8800 0.58977210521698
9000 0.566742837429047
9200 0.562673270702362
9400 0.562852621078491
9600 0.549566805362701
9800 0.55707585811615
10000 0.543644905090332
10200 0.544201374053955
10400 0.536608934402466
10600 0.524810075759888
10800 0.522264778614044
11000 0.506711661815643
11600 0.508347034454346
11800 0.494636297225952
12200 0.485091775655746
12400 0.486564815044403
12600 0.485428512096405
12800 0.48040297627449
13000 0.469455689191818
13200 0.463829725980759
13400 0.464892148971558
13600 0.468017905950546
14200 0.443046510219574
14400 0.45255845785141
14600 0.447786688804626
14800 0.446595907211304
15200 0.435723096132278
15400 0.429789662361145
15600 0.433273762464523
15800 0.430937170982361
16000 0.410485833883286
16200 0.411635607481003
16400 0.402895510196686
16600 0.406522512435913
16800 0.407385110855103
17000 0.399977028369904
17200 0.401747554540634
17400 0.397365778684616
17600 0.398990899324417
17800 0.398579984903336
18000 0.387815624475479
18200 0.381194889545441
18400 0.382237434387207
18600 0.396459668874741
19000 0.386468589305878
19200 0.380058079957962
19400 0.377287924289703
19800 0.378056406974792
20000 0.371244013309479
20200 0.366692334413528
20400 0.368602484464645
20600 0.362745404243469
20800 0.354359894990921
21000 0.350922375917435
21400 0.348626434803009
21600 0.351982295513153
21800 0.348541170358658
22000 0.347190916538239
22200 0.339811682701111
22400 0.341895669698715
22600 0.341361343860626
22800 0.337685912847519
23000 0.339974403381348
23200 0.337074905633926
23400 0.329611241817474
23600 0.320916563272476
23800 0.322177022695541
24000 0.321017265319824
24200 0.322710543870926
24400 0.314208477735519
24600 0.310474961996078
24800 0.312212973833084
25000 0.304011255502701
25600 0.292708486318588
25800 0.293694615364075
26000 0.291090875864029
26200 0.290776550769806
26400 0.288751542568207
26600 0.288329154253006
26800 0.282629281282425
27000 0.282503634691238
27200 0.279481738805771
27600 0.280374586582184
27800 0.276992589235306
28200 0.268827527761459
28400 0.270921945571899
28600 0.265772759914398
28800 0.268333375453949
29000 0.272066801786423
29200 0.265425175428391
29600 0.269290238618851
29800 0.264228343963623
30000 0.266457051038742
30400 0.256245136260986
30600 0.255066484212875
30800 0.258344799280167
31000 0.252043873071671
31200 0.2563157081604
31400 0.258878350257874
31800 0.255203813314438
32000 0.255805641412735
32200 0.248367831110954
32400 0.245261624455452
32600 0.243410497903824
32800 0.24298132956028
33000 0.247061237692833
33200 0.246382117271423
33400 0.248746559023857
33600 0.243605405092239
33800 0.237671077251434
34000 0.240884378552437
34200 0.240793213248253
34400 0.237287968397141
34600 0.241021558642387
34800 0.241929620504379
35000 0.23968169093132
35200 0.239509120583534
35600 0.231922045350075
35800 0.225927993655205
36000 0.227667480707169
36200 0.230919718742371
36400 0.225187763571739
36600 0.227207869291306
36800 0.228116989135742
37000 0.223732978105545
37200 0.224302634596825
37400 0.228266060352325
37600 0.228539794683456
37800 0.22619891166687
38000 0.226986080408096
38200 0.220585227012634
38400 0.222114503383636
38600 0.21829791367054
38800 0.22483928501606
39000 0.215796709060669
39200 0.216612413525581
39600 0.216747432947159
39800 0.212348535656929
40000 0.212391555309296
40200 0.211357340216637
40400 0.211153745651245
40600 0.203649207949638
40800 0.200668856501579
41000 0.199149876832962
41400 0.201682597398758
41600 0.199436411261559
41800 0.198584675788879
42000 0.194418475031853
42200 0.196054369211197
42400 0.1902956366539
42600 0.198000326752663
42800 0.201306894421577
43000 0.194774433970451
43200 0.197489947080612
43400 0.194679230451584
43600 0.197937026619911
43800 0.195886209607124
44000 0.194823831319809
44200 0.191347867250443
44400 0.191797733306885
44600 0.18385873734951
44800 0.187509223818779
45000 0.18242147564888
45200 0.185968831181526
45400 0.186776608228683
45800 0.178994446992874
46400 0.183951884508133
46600 0.18320107460022
46800 0.181573912501335
47000 0.185397893190384
47200 0.182353749871254
47400 0.182358294725418
47600 0.176975786685944
47800 0.178213432431221
48000 0.172978848218918
48200 0.173812329769135
48400 0.173478171229362
48600 0.168133825063705
48800 0.171647176146507
49000 0.170117646455765
49200 0.173161745071411
49400 0.177771031856537
49600 0.168417662382126
49800 0.164530798792839
50000 0.165786415338516
50200 0.16537219285965
50400 0.16653248667717
50600 0.164864063262939
50800 0.168306142091751
51000 0.169524535536766
51200 0.170021295547485
51400 0.172861889004707
51600 0.168862640857697
51800 0.163258478045464
52000 0.160729974508286
52200 0.164901852607727
52400 0.157798618078232
52600 0.161912634968758
52800 0.159383326768875
53000 0.156292453408241
53200 0.161596328020096
53400 0.154535964131355
53600 0.163667142391205
53800 0.158772796392441
54000 0.161939963698387
54200 0.161173537373543
54400 0.159231156110764
54600 0.15368127822876
55000 0.158397182822227
55200 0.160241276025772
55400 0.152110993862152
55600 0.153175055980682
55800 0.159318417310715
56000 0.158798560500145
56200 0.154917731881142
56400 0.154490202665329
56600 0.147093534469604
57000 0.148563653230667
57200 0.14933317899704
57400 0.151333138346672
57800 0.144238233566284
58000 0.150603219866753
58200 0.144539400935173
58400 0.145439952611923
58600 0.14367239177227
58800 0.147114902734756
59000 0.144982770085335
59400 0.143088772892952
59600 0.146841764450073
59800 0.144116848707199
60000 0.142583906650543
60200 0.144861564040184
60400 0.149979144334793
60600 0.147007763385773
60800 0.149158373475075
61000 0.143978580832481
61200 0.1468615680933
61400 0.140352919697762
61600 0.150098741054535
61800 0.142145648598671
62000 0.144043654203415
62400 0.143645688891411
62600 0.146073684096336
62800 0.143590062856674
63000 0.146923094987869
63200 0.148031786084175
63400 0.148383632302284
63600 0.143051460385323
63800 0.141670733690262
64000 0.143286660313606
64200 0.139825657010078
64400 0.138633817434311
64600 0.139654085040092
64800 0.138110920786858
65000 0.140713900327682
65200 0.137510523200035
65400 0.140843436121941
65600 0.137656003236771
65800 0.136152520775795
66400 0.136089533567429
66600 0.138751983642578
66800 0.136268869042397
67000 0.133178174495697
67200 0.138517543673515
67400 0.137773111462593
67800 0.142190054059029
68200 0.137964218854904
68400 0.138087123632431
68600 0.13496632874012
68800 0.131114289164543
69200 0.131743237376213
69400 0.135323777794838
69600 0.131254836916924
69800 0.13291434943676
70000 0.132548555731773
70200 0.12609376013279
70400 0.134729355573654
70600 0.13889442384243
70800 0.134406521916389
71000 0.13541080057621
71200 0.13563035428524
71400 0.131890967488289
71600 0.136978223919868
71800 0.132911875844002
72000 0.131041616201401
72200 0.128206640481949
72400 0.130403101444244
72600 0.130764037370682
72800 0.128507345914841
73200 0.125861138105392
73400 0.127409502863884
73600 0.128078013658524
73800 0.131887167692184
74000 0.129266247153282
74200 0.132139623165131
74400 0.127338990569115
74800 0.122231528162956
75000 0.12223619222641
75200 0.123367317020893
75400 0.12651689350605
75600 0.120429188013077
76000 0.127366781234741
76200 0.12705098092556
76400 0.121084488928318
76600 0.124798819422722
76800 0.125688686966896
77000 0.124005310237408
77200 0.124169111251831
77400 0.122705280780792
77600 0.119982957839966
77800 0.120281085371971
78000 0.12366197258234
78200 0.116256356239319
78400 0.119554430246353
78600 0.119951710104942
78800 0.11929676681757
79000 0.114693604409695
79200 0.117244891822338
79600 0.120261080563068
79800 0.115488946437836
80000 0.115712366998196
};
\addplot [semithick, color2]
table {%
0 3.76699638366699
71 3.55552935600281
159 3.35155153274536
335 3.00140166282654
353 2.6045994758606
702 2.4286937713623
854 2.31592512130737
1047 2.16463112831116
1734 1.85420083999634
1750 1.77383327484131
2095 1.60886633396149
2447 1.52996349334717
2808 1.54105770587921
3155 1.40986895561218
3509 1.37990570068359
3855 1.30621302127838
4197 1.22008442878723
4553 1.18814718723297
4904 1.14707672595978
5243 1.11718142032623
5593 1.09367096424103
5941 1.08264911174774
6281 1.02017796039581
6627 1.00089716911316
6977 0.952165246009827
7329 0.931992053985596
7680 0.926939725875854
8032 0.925874531269073
8389 0.852580428123474
8734 0.825861871242523
9090 0.820100784301758
9445 0.800007283687592
9793 0.770332932472229
10141 0.748698651790619
10495 0.740583777427673
10839 0.712129294872284
11189 0.72189736366272
11538 0.695755958557129
11898 0.686422824859619
12253 0.671646237373352
12605 0.668440103530884
12958 0.725990295410156
13298 0.777187287807465
13647 0.679265558719635
13997 0.646307349205017
14347 0.628842353820801
14697 0.655912816524506
15053 0.624712944030762
15399 0.578423142433167
15745 0.573375582695007
16088 0.572522878646851
16431 0.560212135314941
16784 0.545300662517548
17130 0.535422742366791
17472 0.523652613162994
17811 0.520386636257172
18158 0.513411045074463
18511 0.499556422233582
18863 0.495564371347427
19560 0.484462916851044
19915 0.468985855579376
20615 0.454374998807907
21684 0.44081524014473
22387 0.423839151859283
23793 0.402182042598724
24133 0.397029429674149
24476 0.399086624383926
25871 0.389172375202179
26907 0.373234391212463
27253 0.365302264690399
27960 0.355389416217804
28659 0.347799450159073
29684 0.336026191711426
30388 0.331491321325302
30739 0.328164130449295
31089 0.328222334384918
31431 0.324656397104263
31773 0.323886096477509
32126 0.326472342014313
32479 0.327325850725174
32828 0.337690830230713
33532 0.317852318286896
33871 0.319771945476532
34225 0.30964207649231
34920 0.307768076658249
35260 0.302680343389511
35617 0.303000122308731
35957 0.296020209789276
36302 0.29242354631424
38049 0.280094146728516
38748 0.275011122226715
40845 0.262881755828857
41197 0.260645061731339
41546 0.259806483983994
44677 0.239708989858627
46445 0.231137990951538
46799 0.228467658162117
53053 0.201496347784996
55841 0.191584259271622
56552 0.188050076365471
58666 0.181755423545837
59345 0.179037496447563
61090 0.173453360795975
61804 0.170891225337982
63566 0.16665430366993
64269 0.164789378643036
65310 0.162219673395157
66015 0.160196900367737
66720 0.158819302916527
67065 0.157544821500778
67767 0.156098574399948
71270 0.146783009171486
75066 0.138288870453835
75775 0.13718181848526
80305 0.127564430236816
};
\addplot [semithick, color1, dashed]
table {%
0 3.76699638366699
200 2.97379279136658
450 2.37502884864807
950 1.8109792470932
1000 1.77595937252045
2000 1.34047555923462
2450 1.22284579277039
3000 1.11000680923462
4000 0.959202349185944
5000 0.851236522197723
6000 0.769423186779022
7000 0.70481950044632
8000 0.652176856994629
9000 0.608208537101746
10000 0.570753395557404
11000 0.538332343101501
13000 0.484680652618408
15000 0.441746950149536
17000 0.406343787908554
19000 0.376483589410782
21000 0.350853621959686
24000 0.318425536155701
27000 0.291454255580902
30000 0.268597036600113
34000 0.242977991700172
38000 0.221591159701347
42000 0.203440696001053
47000 0.184258729219437
52000 0.168095156550407
58000 0.151756465435028
64000 0.138001933693886
71000 0.124475724995136
78000 0.113068372011185
80000 0.110131934285164
};
\addplot [semithick, color2, dashed]
table {%
0 3.76699638366699
200 3.3116729259491
450 2.92338252067566
950 2.37935829162598
1000 1.82636868953705
2000 1.67514371871948
2450 1.56380724906921
3000 1.39241802692413
4000 1.24112176895142
4950 1.13204896450043
5000 1.04308903217316
6000 0.968494653701782
7000 0.908191800117493
8000 0.855838179588318
9000 0.810664236545563
10000 0.771119296550751
11000 0.736695468425751
12000 0.707802057266235
14000 0.649136424064636
17000 0.583368301391602
19000 0.54653126001358
22000 0.500579059123993
25000 0.462438344955444
28000 0.429997563362122
32000 0.393366605043411
36000 0.362444818019867
41000 0.329784840345383
46000 0.30217719078064
52000 0.274098843336105
59000 0.246632754802704
67000 0.220497459173203
75000 0.19860452413559
80000 0.18662716448307
};
\end{groupplot}

\end{tikzpicture}


==> Content/deprecated/synthetic_consensus.tikz <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.501960784313725,0.0549019607843137}
\definecolor{color1}{rgb}{0.254901960784314,0.411764705882353,0.882352941176471}
\definecolor{color2}{rgb}{0.615686274509804,0.180392156862745,0.772549019607843}

\begin{groupplot}[group style={group size=3 by 1,horizontal sep=0.1\textwidth,},
width = 0.3\textwidth,
tick align=outside,
tick pos=left,
%title={Synthetic Data},
%ylabel={$ \frac{1}{M}\sum_{i=1}^M f(x_{i}^t) - f^\star$},
ymin=1e-11, ymax=20,
ymode=log,
]


\nextgroupplot[
xlabel={\# iterations},
xmin=0, xmax=6000,
ylabel = {Distance to consensus},
]
\addplot [thick, color0, opacity=1]
table {%
99 5.31479215621948
198 3.93085980415344
297 3.10355663299561
396 1.97047817707062
495 1.1500848531723
594 0.751818776130676
693 0.391322672367096
792 0.249988004565239
891 0.136897668242455
990 0.0635011345148087
1089 0.0424005798995495
1287 0.00916283670812845
1386 0.004602518863976
1485 0.00248281937092543
1584 0.0011786773102358
1683 0.000643318984657526
1782 0.000302268686937168
1881 0.000156989422976039
1980 6.4799067331478e-05
2079 3.6642963095801e-05
2178 1.73115367942955e-05
2277 1.09346528915921e-05
2376 5.13319446326932e-06
2475 2.69386646323255e-06
2574 1.70084308592777e-06
2673 7.6235681945036e-07
2772 5.18146691774746e-07
2871 2.57938239656141e-07
2970 1.34321851419372e-07
3069 8.03178963337814e-08
3168 4.99032353218354e-08
3267 2.88514350188507e-08
3366 1.75501693178148e-08
3465 8.43915781700844e-09
3564 4.88402562837109e-09
3663 3.16205550632276e-09
3762 1.69480329770266e-09
3861 7.7116435459601e-10
3960 4.84283446677836e-10
4059 2.71552696995414e-10
4158 1.99799024547254e-10
4257 7.97986676737139e-11
4356 6.29375926375353e-11
4554 1.86470786728288e-11
4653 9.03257330042706e-12
4752 5.86950410150222e-12
4851 3.70866575297168e-12
4950 1.92495238499069e-12
5049 1.28637432737083e-12
5148 7.2286854236811e-13
5247 3.52978741071167e-13
5346 2.67738901795628e-13
5445 1.93097694409748e-13
5544 1.94702909936222e-13
5643 1.82044524311802e-13
5841 1.69886470884929e-13
5940 1.61152219498549e-13
6336 1.59837299103759e-13
6435 1.63878283230938e-13
6534 1.58289952868242e-13
6633 1.47375587753427e-13
6732 1.48656206701986e-13
6831 1.55965464068014e-13
7128 1.47262369941566e-13
7227 1.5253504839427e-13
7425 1.50257451338003e-13
7524 1.49200381324884e-13
7623 1.53620117928494e-13
7821 1.46185282845837e-13
7920 1.52969759255328e-13
8019 1.42955214181041e-13
8118 1.51235632090546e-13
8217 1.52869023320977e-13
8316 1.40063538566805e-13
8415 1.4586045587496e-13
8514 1.60214357514295e-13
8613 1.43369555593784e-13
8811 1.55436874851346e-13
8910 1.60305850625125e-13
9009 1.46036720043152e-13
9108 1.43853001342495e-13
9207 1.45539870845084e-13
9306 1.37577652720676e-13
9405 1.45314099295191e-13
9504 1.505461066139e-13
9900 1.44554724093582e-13
};
\addplot [thick, color1, opacity=1]
table {%
99 3.72164225578308
198 3.39390635490417
297 3.44848465919495
396 3.80904340744019
495 3.55226445198059
594 3.71531295776367
693 3.34668564796448
792 3.51639199256897
891 3.85355830192566
990 2.93891787528992
1089 3.13311576843262
1188 3.07506132125854
1287 3.23041296005249
1386 3.75380802154541
1485 2.78884696960449
1584 3.09946775436401
1683 3.30741763114929
1782 3.78892278671265
1980 3.01457834243774
2178 3.43340373039246
2277 3.79646754264832
2475 3.14240550994873
2574 3.95338082313538
2673 3.63910031318665
2772 3.90161967277527
2970 2.74474477767944
3168 3.36735129356384
3366 3.26345753669739
3465 2.90263962745667
3564 3.38576936721802
3663 3.66101479530334
3762 3.35357522964478
3861 2.93698167800903
3960 3.24582958221436
4059 3.85572719573975
4158 3.60024833679199
4257 2.9706175327301
4356 3.69987463951111
4455 3.25923752784729
4554 3.66722249984741
4653 3.1713240146637
4752 2.92012476921082
4851 3.12247753143311
4950 3.45486378669739
5148 3.57048010826111
5247 2.88292121887207
5346 3.9827561378479
5445 2.98902249336243
5544 3.82698202133179
5643 3.63138008117676
5742 3.26770257949829
5841 3.13029980659485
5940 3.38220715522766
6039 3.21435546875
6138 2.85435032844543
6435 3.38689398765564
6534 3.20664358139038
6633 3.43766808509827
6732 3.31069397926331
6831 3.60234308242798
6930 3.23597478866577
7029 3.51446008682251
7128 3.29819583892822
7227 2.77203297615051
7326 3.14711880683899
7425 3.44249415397644
7524 3.84902739524841
7623 3.44195294380188
7722 3.79893279075623
7821 3.5719141960144
7920 2.98919320106506
8019 3.31426191329956
8118 2.92459845542908
8217 3.59007811546326
8316 3.157301902771
8514 3.37918281555176
8613 3.64154148101807
8712 4.06406497955322
8811 3.05555105209351
8910 3.67915916442871
9009 3.33637523651123
9108 3.68729567527771
9207 3.45125722885132
9306 3.3709089756012
9405 3.6446213722229
9504 3.07875800132751
9603 3.55709028244019
9702 2.98435616493225
9801 3.45125913619995
9900 2.98315382003784
};
\addplot [thick, color2, opacity=1]
table {%
99 5.59020137786865
198 4.01925563812256
297 2.83444499969482
396 1.69472146034241
495 0.993674695491791
594 0.631956338882446
693 0.33812889456749
792 0.211120426654816
891 0.123254634439945
990 0.0591019168496132
1089 0.0421325676143169
1188 0.0208046678453684
1287 0.0106697911396623
1386 0.00583276385441422
1485 0.00334141426719725
1584 0.00185679830610752
1683 0.00110131269320846
1782 0.000618352554738522
1881 0.000360702717443928
1980 0.000185220982530154
2079 0.00011982395517407
2178 6.2578939832747e-05
2277 4.10969041695353e-05
2376 2.22563558054389e-05
2475 1.24655716717825e-05
2574 7.88028773968108e-06
2673 4.16719194618054e-06
2772 2.66120832748129e-06
2871 1.43544707498222e-06
2970 7.36260631128971e-07
3069 4.59759206705712e-07
3168 2.95746815481834e-07
3267 1.78018012775283e-07
3366 1.11546214043301e-07
3465 5.71384468628366e-08
3564 3.47167663505843e-08
3663 2.36140706988408e-08
3762 1.33976891802945e-08
3861 6.853880574198e-09
3960 4.41847358700898e-09
4059 2.64371413649656e-09
4158 1.98267580131528e-09
4257 9.0362833882196e-10
4356 6.79510614443046e-10
4455 3.83950510274289e-10
4554 2.30488850228028e-10
4653 1.23731608292488e-10
4752 8.02113514497549e-11
4851 5.35343991359127e-11
4950 3.00647666484632e-11
5049 2.04406370302168e-11
5148 1.18835817922158e-11
5247 6.16049529097995e-12
5346 4.67254793884431e-12
5445 2.35147188179519e-12
5544 1.73530222309648e-12
5643 9.87704384426691e-13
5742 5.76600128320698e-13
5841 3.48493234053268e-13
5940 2.71986534856883e-13
6039 2.06695703846953e-13
6138 1.93681184913926e-13
6237 1.77507639663455e-13
6435 1.73837628862118e-13
6534 1.73607967736931e-13
6633 1.64196713408997e-13
6831 1.72288629218288e-13
6930 1.74323486960663e-13
7128 1.70183691357989e-13
7425 1.5773893421913e-13
7524 1.59627194275258e-13
7821 1.53846973680559e-13
8019 1.59624036536431e-13
8118 1.55360438598186e-13
8316 1.58556083844005e-13
8613 1.5723713834865e-13
8910 1.55672228037938e-13
9009 1.60637792672759e-13
9108 1.52592999000389e-13
9207 1.55842217386057e-13
9603 1.5500434594716e-13
9702 1.51502210299706e-13
9801 1.59454833234887e-13
9900 1.55712573911282e-13
};
\addplot [thick, color1, opacity=1, dashed]
table {%
99 0.412369221448898
396 0.39252045750618
891 0.368717133998871
1584 0.354617267847061
2772 0.347406268119812
6336 0.344999104738235
9900 0.344933867454529
};
\addplot [thick, color2, opacity=1, dashed]
table {%
99 4.12118339538574
198 1.73273813724518
297 0.579625308513641
495 0.057038925588131
1980 1.34887145897267e-09
2673 3.78033162499319e-13
2772 2.09947239714764e-13
2970 2.5005965722559e-13
9900 2.5005965722559e-13
};

\nextgroupplot[
xlabel={\# communications},
xmin=0, xmax=1750000,
]
\addplot [thick, color0, opacity=1]
table {%
20605 5.31479215621948
41349 3.93085980415344
62376 3.10355663299561
83156 1.97047817707062
104050 1.1500848531723
124934 0.751818776130676
145804 0.391322672367096
166683 0.249988004565239
187306 0.136897668242455
207964 0.0635011345148087
228568 0.0424005798995495
249543 0.0198250878602266
270303 0.00916283670812845
291273 0.004602518863976
311757 0.00248281937092543
332339 0.0011786773102358
352959 0.000643318984657526
373609 0.000302268686937168
394157 0.000156989422976039
414947 6.4799067331478e-05
435519 3.6642963095801e-05
456166 1.73115367942955e-05
476590 1.09346528915921e-05
497232 5.13319446326932e-06
517916 2.69386646323255e-06
538465 1.70084308592777e-06
559102 7.6235681945036e-07
579847 5.18146691774746e-07
600601 2.57938239656141e-07
621127 1.34321851419372e-07
641693 8.03178963337814e-08
662437 4.99032353218354e-08
683260 2.88514350188507e-08
703645 1.75501693178148e-08
724489 8.43915781700844e-09
745392 4.88402562837109e-09
766082 3.16205550632276e-09
786781 1.69480329770266e-09
807555 7.7116435459601e-10
828196 4.84283446677836e-10
848905 2.71552696995414e-10
869598 1.99799024547254e-10
890647 7.97986676737139e-11
911267 6.29375926375353e-11
952355 1.86470786728288e-11
972623 9.03257330042706e-12
993179 5.86950410150222e-12
1014021 3.70866575297168e-12
1034519 1.92495238499069e-12
1055141 1.28637432737083e-12
1076029 7.2286854236811e-13
1096436 3.52978741071167e-13
1117167 2.67738901795628e-13
1138022 1.93097694409748e-13
1158698 1.94702909936222e-13
1179128 1.82044524311802e-13
1220295 1.69886470884929e-13
1241016 1.61152219498549e-13
1323335 1.59837299103759e-13
1343979 1.63878283230938e-13
1364648 1.58289952868242e-13
1385136 1.47375587753427e-13
1405691 1.48656206701986e-13
1426133 1.55965464068014e-13
1488045 1.47262369941566e-13
1508821 1.5253504839427e-13
1550451 1.50257451338003e-13
1571181 1.49200381324884e-13
1591710 1.53620117928494e-13
1633154 1.46185282845837e-13
1654035 1.52969759255328e-13
1674782 1.42955214181041e-13
1695543 1.51235632090546e-13
1716165 1.52869023320977e-13
1737082 1.40063538566805e-13
1757583 1.4586045587496e-13
1778085 1.60214357514295e-13
1798844 1.43369555593784e-13
1861344 1.60305850625125e-13
1882050 1.46036720043152e-13
1902915 1.43853001342495e-13
1923419 1.45539870845084e-13
1944057 1.37577652720676e-13
1964780 1.45314099295191e-13
1985515 1.505461066139e-13
2068040 1.44554724093582e-13
};
\addplot [thick, color1, opacity=1]
table {%
20605 3.72164225578308
41349 3.39390635490417
62376 3.44848465919495
83156 3.80904340744019
104050 3.55226445198059
124934 3.71531295776367
145804 3.34668564796448
166683 3.51639199256897
187306 3.85355830192566
207964 2.93891787528992
228568 3.13311576843262
249543 3.07506132125854
270303 3.23041296005249
291273 3.75380802154541
311757 2.78884696960449
332339 3.09946775436401
352959 3.30741763114929
373609 3.78892278671265
414947 3.01457834243774
456166 3.43340373039246
476590 3.79646754264832
517916 3.14240550994873
538465 3.95338082313538
559102 3.63910031318665
579847 3.90161967277527
621127 2.74474477767944
662437 3.36735129356384
703645 3.26345753669739
724489 2.90263962745667
745392 3.38576936721802
766082 3.66101479530334
786781 3.35357522964478
807555 2.93698167800903
828196 3.24582958221436
848905 3.85572719573975
869598 3.60024833679199
890647 2.9706175327301
911267 3.69987463951111
931704 3.25923752784729
952355 3.66722249984741
972623 3.1713240146637
993179 2.92012476921082
1014021 3.12247753143311
1034519 3.45486378669739
1076029 3.57048010826111
1096436 2.88292121887207
1117167 3.9827561378479
1138022 2.98902249336243
1158698 3.82698202133179
1179128 3.63138008117676
1199647 3.26770257949829
1220295 3.13029980659485
1241016 3.38220715522766
1261346 3.21435546875
1281850 2.85435032844543
1343979 3.38689398765564
1364648 3.20664358139038
1385136 3.43766808509827
1405691 3.31069397926331
1426133 3.60234308242798
1446760 3.23597478866577
1467350 3.51446008682251
1488045 3.29819583892822
1508821 2.77203297615051
1529596 3.14711880683899
1550451 3.44249415397644
1571181 3.84902739524841
1591710 3.44195294380188
1612325 3.79893279075623
1633154 3.5719141960144
1654035 2.98919320106506
1674782 3.31426191329956
1695543 2.92459845542908
1716165 3.59007811546326
1737082 3.157301902771
1778085 3.37918281555176
1798844 3.64154148101807
1819751 4.06406497955322
1840407 3.05555105209351
1861344 3.67915916442871
1882050 3.33637523651123
1902915 3.68729567527771
1923419 3.45125722885132
1944057 3.3709089756012
1964780 3.6446213722229
1985515 3.07875800132751
2005993 3.55709028244019
2026850 2.98435616493225
2047261 3.45125913619995
2068040 2.98315382003784
};
\addplot [thick, color2, opacity=1]
table {%
20605 5.59020137786865
62376 2.83444499969482
104050 0.993674695491791
124934 0.631956338882446
145804 0.33812889456749
166683 0.211120426654816
187306 0.123254634439945
207964 0.0591019168496132
228568 0.0421325676143169
249543 0.0208046678453684
270303 0.0106697911396623
291273 0.00583276385441422
311757 0.00334141426719725
332339 0.00185679830610752
352959 0.00110131269320846
373609 0.000618352554738522
394157 0.000360702717443928
414947 0.000185220982530154
435519 0.00011982395517407
456166 6.2578939832747e-05
476590 4.10969041695353e-05
497232 2.22563558054389e-05
517916 1.24655716717825e-05
538465 7.88028773968108e-06
559102 4.16719194618054e-06
579847 2.66120832748129e-06
600601 1.43544707498222e-06
621127 7.36260631128971e-07
641693 4.59759206705712e-07
662437 2.95746815481834e-07
683260 1.78018012775283e-07
703645 1.11546214043301e-07
724489 5.71384468628366e-08
745392 3.47167663505843e-08
766082 2.36140706988408e-08
786781 1.33976891802945e-08
807555 6.853880574198e-09
828196 4.41847358700898e-09
848905 2.64371413649656e-09
869598 1.98267580131528e-09
890647 9.0362833882196e-10
911267 6.79510614443046e-10
931704 3.83950510274289e-10
952355 2.30488850228028e-10
972623 1.23731608292488e-10
993179 8.02113514497549e-11
1014021 5.35343991359127e-11
1034519 3.00647666484632e-11
1055141 2.04406370302168e-11
1076029 1.18835817922158e-11
1096436 6.16049529097995e-12
1117167 4.67254793884431e-12
1138022 2.35147188179519e-12
1158698 1.73530222309648e-12
1179128 9.87704384426691e-13
1199647 5.76600128320698e-13
1220295 3.48493234053268e-13
1241016 2.71986534856883e-13
1261346 2.06695703846953e-13
1281850 1.93681184913926e-13
1302689 1.77507639663455e-13
1343979 1.73837628862118e-13
1364648 1.73607967736931e-13
1385136 1.64196713408997e-13
1426133 1.72288629218288e-13
1446760 1.74323486960663e-13
1488045 1.70183691357989e-13
1550451 1.5773893421913e-13
1571181 1.59627194275258e-13
1633154 1.53846973680559e-13
1674782 1.59624036536431e-13
1695543 1.55360438598186e-13
1716165 1.58441578542064e-13
1840407 1.56559783041389e-13
1861344 1.55672228037938e-13
1882050 1.60637792672759e-13
1902915 1.52592999000389e-13
1923419 1.55842217386057e-13
2005993 1.5500434594716e-13
2026850 1.51502210299706e-13
2047261 1.59454833234887e-13
2068040 1.55712573911282e-13
};
\addplot [thick, color1, opacity=1, dashed]
table {%
20880 0.271465629339218
41760 0.358185619115829
62640 0.39347168803215
83520 0.407541573047638
125280 0.413511872291565
292320 0.401192367076874
730800 0.375871807336807
1315440 0.359512507915497
2067120 0.350950121879578
};
\addplot [thick, color2, opacity=1, dashed]
table {%
20880 2.7701244354248
41760 4.14461278915405
62640 4.60133123397827
83520 4.49561738967896
104400 4.09732723236084
125280 3.57916808128357
167040 2.53461742401123
208800 1.69685661792755
271440 0.882161438465118
354960 0.352738052606583
522000 0.0537645258009434
2067120 1.34887145897267e-09
};

\nextgroupplot[
xlabel={\# local updates},
xmin=0, xmax=197600,
]
\addplot [thick, color0, opacity=1]
table {%
1980 5.31479215621948
3960 3.93085980415344
5940 3.10355663299561
7920 1.97047817707062
9900 1.1500848531723
11880 0.751818776130676
13860 0.391322672367096
15840 0.249988004565239
17820 0.136897668242455
19800 0.0635011345148087
21780 0.0424005798995495
25740 0.00916283670812845
27720 0.004602518863976
29700 0.00248281937092543
31680 0.0011786773102358
33660 0.000643318984657526
35640 0.000302268686937168
37620 0.000156989422976039
39600 6.4799067331478e-05
41580 3.6642963095801e-05
43560 1.73115367942955e-05
45540 1.09346528915921e-05
47520 5.13319446326932e-06
49500 2.69386646323255e-06
51480 1.70084308592777e-06
53460 7.6235681945036e-07
55440 5.18146691774746e-07
57420 2.57938239656141e-07
59400 1.34321851419372e-07
61380 8.03178963337814e-08
63360 4.99032353218354e-08
65340 2.88514350188507e-08
67320 1.75501693178148e-08
69300 8.43915781700844e-09
71280 4.88402562837109e-09
73260 3.16205550632276e-09
75240 1.69480329770266e-09
77220 7.7116435459601e-10
79200 4.84283446677836e-10
81180 2.71552696995414e-10
83160 1.99799024547254e-10
85140 7.97986676737139e-11
87120 6.29375926375353e-11
91080 1.86470786728288e-11
93060 9.03257330042706e-12
95040 5.86950410150222e-12
97020 3.70866575297168e-12
99000 1.92495238499069e-12
100980 1.28637432737083e-12
102960 7.2286854236811e-13
104940 3.52978741071167e-13
106920 2.67738901795628e-13
108900 1.93097694409748e-13
110880 1.94702909936222e-13
112860 1.82044524311802e-13
116820 1.69886470884929e-13
118800 1.61152219498549e-13
126720 1.59837299103759e-13
128700 1.63878283230938e-13
130680 1.58289952868242e-13
132660 1.47375587753427e-13
134640 1.48656206701986e-13
136620 1.55965464068014e-13
142560 1.47262369941566e-13
144540 1.5253504839427e-13
148500 1.50257451338003e-13
150480 1.49200381324884e-13
152460 1.53620117928494e-13
156420 1.46185282845837e-13
158400 1.52969759255328e-13
160380 1.42955214181041e-13
162360 1.51235632090546e-13
164340 1.52869023320977e-13
166320 1.40063538566805e-13
168300 1.4586045587496e-13
170280 1.60214357514295e-13
172260 1.43369555593784e-13
178200 1.60305850625125e-13
180180 1.46036720043152e-13
182160 1.43853001342495e-13
184140 1.45539870845084e-13
186120 1.37577652720676e-13
188100 1.45314099295191e-13
190080 1.505461066139e-13
198000 1.44554724093582e-13
};
\addplot [thick, color1, opacity=1]
table {%
1980 3.72164225578308
3960 3.39390635490417
5940 3.44848465919495
7920 3.80904340744019
9900 3.55226445198059
11880 3.71531295776367
13860 3.34668564796448
15840 3.51639199256897
17820 3.85355830192566
19800 2.93891787528992
21780 3.13311576843262
23760 3.07506132125854
25740 3.23041296005249
27720 3.75380802154541
29700 2.78884696960449
31680 3.09946775436401
33660 3.30741763114929
35640 3.78892278671265
39600 3.01457834243774
43560 3.43340373039246
45540 3.79646754264832
49500 3.14240550994873
51480 3.95338082313538
53460 3.63910031318665
55440 3.90161967277527
59400 2.74474477767944
63360 3.36735129356384
67320 3.26345753669739
69300 2.90263962745667
71280 3.38576936721802
73260 3.66101479530334
75240 3.35357522964478
77220 2.93698167800903
79200 3.24582958221436
81180 3.85572719573975
83160 3.60024833679199
85140 2.9706175327301
87120 3.69987463951111
89100 3.25923752784729
91080 3.66722249984741
93060 3.1713240146637
95040 2.92012476921082
97020 3.12247753143311
99000 3.45486378669739
102960 3.57048010826111
104940 2.88292121887207
106920 3.9827561378479
108900 2.98902249336243
110880 3.82698202133179
112860 3.63138008117676
114840 3.26770257949829
116820 3.13029980659485
118800 3.38220715522766
120780 3.21435546875
122760 2.85435032844543
128700 3.38689398765564
130680 3.20664358139038
132660 3.43766808509827
134640 3.31069397926331
136620 3.60234308242798
138600 3.23597478866577
140580 3.51446008682251
142560 3.29819583892822
144540 2.77203297615051
146520 3.14711880683899
148500 3.44249415397644
150480 3.84902739524841
152460 3.44195294380188
154440 3.79893279075623
156420 3.5719141960144
158400 2.98919320106506
160380 3.31426191329956
162360 2.92459845542908
164340 3.59007811546326
166320 3.157301902771
170280 3.37918281555176
172260 3.64154148101807
174240 4.06406497955322
176220 3.05555105209351
178200 3.67915916442871
180180 3.33637523651123
182160 3.68729567527771
184140 3.45125722885132
186120 3.3709089756012
188100 3.6446213722229
190080 3.07875800132751
192060 3.55709028244019
194040 2.98435616493225
196020 3.45125913619995
198000 2.98315382003784
};
\addplot [thick, color2, opacity=1]
table {%
1956 4.82752227783203
3952 4.76711177825928
7845 5.80156660079956
9832 5.13312959671021
11830 4.01762866973877
13816 4.69337701797485
15830 4.95614433288574
17822 4.01925563812256
19807 3.50004172325134
21791 3.38223028182983
23783 2.82018947601318
25742 2.8043200969696
27733 2.5460467338562
29711 2.65443897247314
31716 2.02656388282776
35677 1.69472146034241
37669 1.58872151374817
39620 1.33212244510651
41605 1.25144398212433
43609 1.04572367668152
45585 0.946598410606384
47557 0.819110035896301
49552 0.809540212154388
51591 0.686659693717957
53553 0.631956338882446
55530 0.482642263174057
57516 0.419385403394699
59509 0.39558732509613
63501 0.319417268037796
65505 0.291498810052872
69469 0.216459184885025
71448 0.211120426654816
73412 0.196570813655853
75383 0.165683925151825
77374 0.129017934203148
79392 0.119528539478779
83348 0.110405914485455
87283 0.0782038569450378
89279 0.0591019168496132
91287 0.0483682006597519
93274 0.0485405996441841
95304 0.0505563542246819
97307 0.0450831837952137
99292 0.0337915979325771
101296 0.0293257515877485
103263 0.0229644197970629
105199 0.0205992199480534
107167 0.0208046678453684
109135 0.0173973478376865
111087 0.0130293183028698
113063 0.0136304823681712
115033 0.0105566373094916
116995 0.00995175167918205
120965 0.00810728128999472
122979 0.00716749532148242
124934 0.00583276385441422
126914 0.00456632813438773
128930 0.00503405136987567
130922 0.0040707322768867
132942 0.00353132444433868
134885 0.00316911446861923
136844 0.00297635700553656
138863 0.0024604529608041
142863 0.00185679830610752
144866 0.00178553792648017
146817 0.00154379475861788
148800 0.00154044991359115
150811 0.00117974414024502
152729 0.00105052220169455
154695 0.000957398384343833
156713 0.00094628770602867
158688 0.000729487801436335
160671 0.000618352554738522
164667 0.00050635589286685
166665 0.00044024086673744
168606 0.000402109959395602
170606 0.000303575623547658
174586 0.000255690363701433
176593 0.000209267978789285
178570 0.000185220982530154
180523 0.000154630033648573
182487 0.000142865377711132
184443 0.000138625327963382
186356 0.000120899341709446
188385 0.000107141568150837
190428 9.08256624825299e-05
192432 7.31141262804158e-05
194416 7.06419887137599e-05
196419 6.2578939832747e-05
};
\addplot [thick, color1, opacity=1, dashed]
table {%
1900 0.264629155397415
3800 0.352606594562531
5700 0.389976531267166
7600 0.405706077814102
11400 0.413452953100204
24700 0.403942495584488
64600 0.37829715013504
117800 0.361152112483978
197600 0.350978344678879
};
\addplot [thick, color2, opacity=1, dashed]
table {%
1900 2.67184042930603
3800 4.05460929870605
5700 4.57665014266968
7600 4.54729127883911
9500 4.21342086791992
11400 3.74014854431152
13300 3.2275242805481
17100 2.27922081947327
20900 1.54301655292511
26600 0.824594736099243
36100 0.276166379451752
55100 0.0294048171490431
190000 3.46814488239033e-09
197600 1.41408496023843e-09
};
\end{groupplot}

\end{tikzpicture}


==> Content/figs/OLD_emnist.tikz <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={font=\footnotesize}}

\colorlet{color0}{red}
\colorlet{color1}{black}
\colorlet{color2}{blue}
%\definecolor{color0}{rgb}{0.254901960784314,0.411764705882353,0.882352941176471}
%\definecolor{color1}{rgb}{1,0.501960784313725,0.0549019607843137}
%\definecolor{color2}{rgb}{0.615686274509804,0.180392156862745,0.772549019607843}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=2cm}, height=0.23\textwidth,width=0.32\textwidth]
\nextgroupplot[
title={EMNIST},
xlabel={\# local gradient computed},
xmin=1, xmax=1.5e5,
ylabel={consensus error},
ymin=0.002, ymax=1,
ymode=log,
ytick style={color=black}
]
\addplot [ultra thick, color0, mark=triangle*, mark size=2, mark options={solid,rotate=180}, mark repeat = 15]
table {%
200 2.10220575332642
450 2.84860920906067
950 1.78331804275513
1000 1.72487366199493
2000 1.70704782009125
2450 1.64217448234558
3000 1.18187689781189
4000 1.0357608795166
5000 0.754189729690552
6000 0.58183628320694
7000 0.458693295717239
8000 0.421667456626892
9000 0.332709103822708
10000 0.285865962505341
11000 0.218370661139488
13000 0.193028375506401
14000 0.186827674508095
15000 0.187232628464699
16000 0.145913437008858
17000 0.145977452397346
18000 0.0881490707397461
19000 0.0953414812684059
20000 0.0885843336582184
21000 0.0876526907086372
22000 0.0655925273895264
23000 0.0730395838618279
24000 0.0599349848926067
25000 0.0538426786661148
26000 0.0686113312840462
27000 0.0558837875723839
28000 0.0485703460872173
29000 0.0440592654049397
30000 0.0431778766214848
31000 0.0407325848937035
32000 0.0386101715266705
33000 0.0406436622142792
34000 0.0327026434242725
35000 0.0247224047780037
36000 0.0265835728496313
37000 0.0315245240926743
38000 0.0317421443760395
39000 0.0300085227936506
40000 0.0343782268464565
41000 0.0259240288287401
42000 0.0382198616862297
43000 0.049720074981451
44000 0.0399595685303211
45000 0.029356187209487
46000 0.0184696037322283
47000 0.0574931688606739
48000 0.0191475693136454
49000 0.0271712318062782
50000 0.0219264216721058
51000 0.0250730197876692
52000 0.0228143222630024
53000 0.0289336442947388
54000 0.0181502010673285
55000 0.0127635737881064
56000 0.0169228091835976
57000 0.0211626701056957
58000 0.0206277649849653
59000 0.0200111158192158
60000 0.0145694557577372
61000 0.0228520333766937
62000 0.0189083255827427
63000 0.0205849520862103
64000 0.0227322969585657
65000 0.0201981980353594
66000 0.015625761821866
67000 0.016923975199461
68000 0.0188108887523413
69000 0.015567671507597
70000 0.015975883230567
71000 0.0118890730664134
72000 0.0117684239521623
73000 0.0160593446344137
74000 0.016542399302125
75000 0.0150728160515428
76000 0.0120620466768742
77000 0.00989526323974133
78000 0.0160753801465034
79000 0.0146162612363696
80000 0.00915813911706209
81000 0.0129005424678326
82000 0.0170294344425201
83000 0.0229421351104975
84000 0.0143340202048421
85000 0.0143240261822939
86000 0.0117339612916112
87000 0.0190477035939693
88000 0.012645703740418
89000 0.0116795105859637
90000 0.0133285280317068
91000 0.0721292868256569
92000 0.0203351974487305
93000 0.0180212128907442
94000 0.0108691956847906
95000 0.0122231291607022
96000 0.00651496602222323
97000 0.00549807958304882
98000 0.00906436517834663
99000 0.00708608189597726
100000 0.00788005441427231
101000 0.0115480134263635
102000 0.00981857068836689
103000 0.0100647192448378
104000 0.00640484737232327
105000 0.0059048063121736
106000 0.00974743068218231
107000 0.007892613299191
108000 0.0100864628329873
109000 0.00815754663199186
110000 0.00685945153236389
111000 0.00654527964070439
112000 0.00537568377330899
113000 0.0081897284835577
114000 0.00840318109840155
115000 0.00909551419317722
116000 0.00614774506539106
117000 0.00651092594489455
118000 0.00469412142410874
119000 0.00508449459448457
120000 0.0418733432888985
121000 0.0352693907916546
122000 0.0126518318429589
123000 0.00893647316843271
124000 0.00853677745908499
125000 0.00979375280439854
126000 0.00681377993896604
127000 0.00764533272013068
128000 0.00674163736402988
129000 0.00449018646031618
130000 0.00396074075251818
131000 0.00584574975073338
132000 0.00462051620706916
133000 0.00594847276806831
134000 0.00718806451186538
135000 0.00795433297753334
136000 0.00643659895285964
137000 0.00676231319084764
138000 0.00588297890499234
139000 0.00607186835259199
140000 0.00366153940558434
141000 0.00528950057923794
142000 0.00519749522209167
143000 0.00398839917033911
144000 0.00240264763124287
145000 0.00332029978744686
146000 0.00331083848141134
147000 0.00320480368100107
148000 0.00505787460133433
149000 0.00456928694620728
150000 0.003942905459553
151000 0.00354671967215836
152000 0.00353768304921687
153000 0.00463819410651922
154000 0.00237052235752344
155000 0.00403397250920534
156000 0.00302019552327693
157000 0.00371516821905971
158000 0.00267066434025764
159000 0.00200662133283913
160000 0.00486284680664539
161000 0.00437806593254209
162000 0.00373190967366099
163000 0.00381538970395923
164000 0.00398410763591528
165000 0.00336882495321333
166000 0.00413010502234101
167000 0.00321786548011005
168000 0.00392946694046259
169000 0.00460304971784353
170000 0.00521166948601604
171000 0.00526281492784619
172000 0.00432216329500079
173000 0.00268811383284628
174000 0.00313261873088777
175000 0.00331715703941882
176000 0.00348518299870193
177000 0.00244924030266702
178000 0.00346823642030358
179000 0.00337670347653329
180000 0.00395244965329766
181000 0.00208936468698084
182000 0.00230752700008452
183000 0.00386376841925085
184000 0.00276030041277409
185000 0.00291763781569898
186000 0.00299473665654659
187000 0.00382670876570046
188000 0.00523612322285771
189000 0.00349559169262648
190000 0.00270560756325722
191000 0.00287991343066096
192000 0.00238477485254407
193000 0.00276833889074624
194000 0.00316425203345716
195000 0.00268006115220487
196000 0.00263097602874041
197000 0.0017027611611411
};\label{plots:plot1}
\addplot [ultra thick, color1, mark=*, mark size=2, mark options={solid}, mark repeat = 20]
table {%
200 1.0233895778656
450 1.21734941005707
1000 0.996345281600952
2000 0.876891911029816
2450 0.855388879776001
3000 0.846447050571442
4000 0.796311736106873
4950 0.699527859687805
5000 0.731698930263519
6000 0.667783379554749
7000 0.646923065185547
8000 0.596898019313812
9000 0.656240403652191
10000 0.649203419685364
11000 0.562239170074463
12000 0.57690566778183
13000 0.620859324932098
14000 0.54052346944809
15000 0.617616891860962
16000 0.592330634593964
17000 0.561912059783936
18000 0.485815197229385
19000 0.564310371875763
20000 0.516158401966095
22000 0.582311272621155
23000 0.524683177471161
24000 0.494233369827271
25000 0.490654855966568
26000 0.56087189912796
27000 0.607788264751434
28000 0.508439719676971
29000 0.46964156627655
30000 0.537098467350006
31000 0.464428126811981
32000 0.476547092199326
33000 0.461802333593369
34000 0.412910044193268
35000 0.477042466402054
36000 0.432821810245514
37000 0.496151387691498
38000 0.409298747777939
39000 0.447025537490845
40000 0.47521784901619
41000 0.494384497404099
42000 0.466372579336166
43000 0.540036141872406
44000 0.471847236156464
45000 0.46176216006279
46000 0.365149468183517
47000 0.455552786588669
48000 0.418684124946594
49000 0.555852830410004
50000 0.48513600230217
51000 0.463113874197006
52000 0.405450701713562
53000 0.423305153846741
54000 0.385707885026932
55000 0.404680728912354
56000 0.420322477817535
57000 0.360578179359436
58000 0.438371062278748
59000 0.482270777225494
60000 0.36052018404007
61000 0.466314971446991
62000 0.456823736429214
63000 0.382582664489746
64000 0.410869210958481
65000 0.378718644380569
66000 0.373208582401276
67000 0.347194910049438
68000 0.400565266609192
69000 0.434026271104813
70000 0.368951588869095
71000 0.447278738021851
72000 0.425088614225388
73000 0.367967307567596
74000 0.45266792178154
75000 0.385355085134506
76000 0.376536309719086
77000 0.51090544462204
78000 0.394132345914841
79000 0.401008397340775
80000 0.297392010688782
81000 0.431736469268799
82000 0.449425041675568
83000 0.404751718044281
84000 0.393000960350037
85000 0.346609205007553
86000 0.35223987698555
87000 0.475259214639664
88000 0.407173931598663
89000 0.367696523666382
90000 0.450677931308746
91000 0.32176199555397
92000 0.456491589546204
93000 0.376452088356018
94000 0.380008637905121
95000 0.387283325195312
96000 0.334198296070099
97000 0.335439831018448
98000 0.333395302295685
99000 0.357884287834167
100000 0.345960289239883
101000 0.371272057294846
102000 0.307802885770798
103000 0.351958632469177
105000 0.334368050098419
106000 0.359738975763321
107000 0.3566515147686
108000 0.431565970182419
109000 0.338291168212891
110000 0.343507617712021
111000 0.333573520183563
112000 0.325924187898636
113000 0.332916855812073
114000 0.35003137588501
115000 0.322342336177826
116000 0.312401384115219
117000 0.393353343009949
118000 0.299053490161896
119000 0.335113197565079
120000 0.495618641376495
121000 0.38182133436203
122000 0.394445568323135
123000 0.364946454763412
124000 0.30792972445488
125000 0.398357838392258
126000 0.394544333219528
127000 0.349404513835907
128000 0.391692459583282
129000 0.352623164653778
130000 0.308872163295746
131000 0.31291675567627
132000 0.322239369153976
133000 0.294931620359421
134000 0.385940790176392
135000 0.395587950944901
136000 0.356407344341278
137000 0.39090570807457
138000 0.315898776054382
139000 0.380064219236374
140000 0.347095251083374
141000 0.345858037471771
142000 0.324891895055771
143000 0.295370638370514
144000 0.320725381374359
145000 0.312486559152603
146000 0.311663508415222
147000 0.330907493829727
148000 0.326490432024002
149000 0.303944319486618
150000 0.294690877199173
151000 0.301319509744644
152000 0.334016889333725
153000 0.288553297519684
154000 0.293395042419434
155000 0.259736865758896
156000 0.358720272779465
157000 0.315221160650253
159000 0.323419779539108
160000 0.342842668294907
161000 0.312515377998352
162000 0.376763761043549
163000 0.310055255889893
164000 0.314255654811859
165000 0.283904761075974
166000 0.382124125957489
167000 0.311916828155518
168000 0.332237482070923
169000 0.390015184879303
170000 0.355540931224823
171000 0.35681825876236
172000 0.303413778543472
173000 0.311669856309891
174000 0.298479706048965
175000 0.339292258024216
176000 0.353282243013382
177000 0.271200805902481
178000 0.333654195070267
179000 0.402566403150558
180000 0.371291220188141
181000 0.284420669078827
182000 0.299671024084091
183000 0.284223973751068
184000 0.353966861963272
185000 0.349258005619049
186000 0.323874801397324
187000 0.317826867103577
188000 0.350679069757462
189000 0.396694034337997
190000 0.289901196956635
191000 0.357582837343216
192000 0.293471723794937
193000 0.359755545854568
194000 0.33738961815834
195000 0.30322003364563
196000 0.355381786823273
197000 0.279072374105453
};\label{plots:plot2}
\addplot [ultra thick, color2,  mark=diamond*, mark size=2, mark options={solid}, mark repeat = 15]
table {%
200 1.76180362701416
450 2.05990266799927
950 2.10503745079041
1000 2.54780435562134
2000 2.35525465011597
2450 2.16064429283142
3000 2.27411532402039
4000 1.78442621231079
4950 1.4721063375473
5000 1.22908616065979
6000 0.940632343292236
7000 1.04685521125793
8000 0.84813129901886
9000 1.06348145008087
10000 0.713163495063782
11000 0.695885241031647
12000 0.5373654961586
13000 0.628330409526825
14000 0.61611396074295
15000 0.646612763404846
16000 0.412257492542267
17000 0.441862136125565
18000 0.342330455780029
19000 0.413937956094742
20000 0.45056226849556
21000 0.542437851428986
22000 0.369122594594955
23000 0.423284351825714
24000 0.649198055267334
25000 0.57052344083786
26000 0.341875195503235
27000 0.379893064498901
28000 0.289346277713776
29000 0.256918996572495
30000 0.248729005455971
31000 0.288689404726028
32000 0.20992223918438
33000 0.218376785516739
34000 0.184523388743401
35000 0.218923062086105
36000 0.156503587961197
37000 0.192400485277176
38000 0.14603528380394
39000 0.197507560253143
40000 0.197478294372559
41000 0.214890375733376
42000 0.184744447469711
43000 0.206495925784111
44000 0.209798380732536
45000 0.187090426683426
46000 0.142051488161087
47000 0.240001246333122
48000 0.288499295711517
49000 0.482437074184418
50000 0.351297289133072
51000 0.260779172182083
52000 0.38567179441452
53000 0.38114133477211
54000 0.262631356716156
55000 0.21268604695797
56000 0.204823896288872
57000 0.275360614061356
58000 0.22318622469902
59000 0.195004239678383
60000 0.150956511497498
61000 0.213196665048599
62000 0.127328678965569
63000 0.146435961127281
64000 0.122217036783695
65000 0.183173716068268
66000 0.196071043610573
67000 0.241979360580444
68000 0.122217439115047
69000 0.312530815601349
70000 0.233782932162285
71000 0.177420735359192
73000 0.321964651346207
74000 0.166089311242104
75000 0.217008590698242
76000 0.139949828386307
77000 0.191576689481735
78000 0.161612510681152
79000 0.149004504084587
80000 0.131310507655144
81000 0.211324617266655
82000 0.179749727249146
83000 0.222341611981392
84000 0.152224108576775
85000 0.139207437634468
86000 0.201209381222725
87000 0.136027306318283
88000 0.159273028373718
89000 0.179099529981613
90000 0.206648737192154
91000 0.32254084944725
92000 0.326395988464355
93000 0.216783061623573
94000 0.217895850539207
96000 0.133156642317772
97000 0.127796992659569
98000 0.224663153290749
99000 0.200242325663567
100000 0.170151919126511
101000 0.112004347145557
102000 0.0831311494112015
103000 0.187291741371155
104000 0.118992298841476
105000 0.184418112039566
106000 0.225097969174385
107000 0.0897412896156311
108000 0.175036653876305
109000 0.130607426166534
110000 0.148615002632141
111000 0.11165677011013
112000 0.165312871336937
113000 0.151434734463692
114000 0.114422328770161
115000 0.125122129917145
116000 0.108617819845676
117000 0.114588215947151
118000 0.34956356883049
119000 0.284384280443192
120000 0.399504333734512
121000 0.244808301329613
122000 1.11909937858582
123000 0.530378639698029
124000 0.387812554836273
125000 0.490416526794434
126000 0.866034924983978
127000 0.589267551898956
128000 0.272634088993073
129000 0.424921691417694
130000 0.311916679143906
131000 0.281870186328888
132000 0.239534229040146
133000 0.185267403721809
134000 0.164170935750008
135000 0.130059853196144
136000 0.137568891048431
137000 0.102372169494629
138000 0.103965863585472
139000 0.0709420293569565
140000 0.116088464856148
141000 0.136763885617256
142000 0.125972121953964
143000 0.07058235257864
144000 0.107174605131149
145000 0.124871328473091
146000 0.107635602355003
147000 0.113728411495686
148000 0.13060986995697
149000 0.143461748957634
150000 0.128747299313545
151000 0.139993205666542
152000 0.159746631979942
153000 0.106663271784782
154000 0.0886114314198494
155000 0.192420914769173
156000 0.110204301774502
157000 0.127806857228279
158000 0.119388297200203
159000 0.0804759711027145
160000 0.160958498716354
161000 0.100235320627689
162000 0.211437240242958
163000 0.160842031240463
164000 0.199068546295166
165000 0.155243247747421
166000 0.134087845683098
167000 0.16987906396389
168000 0.122187681496143
169000 0.123869985342026
170000 0.168037757277489
171000 0.146657839417458
172000 0.144930452108383
173000 0.0885920450091362
174000 0.148061081767082
175000 0.168709009885788
176000 0.122462376952171
177000 0.121107824146748
178000 0.146607458591461
179000 0.174257278442383
180000 0.262139946222305
181000 0.313498258590698
182000 0.591246783733368
183000 0.524392366409302
184000 0.30714675784111
185000 0.32942259311676
186000 1.34976553916931
187000 1.2547972202301
188000 0.467656910419464
189000 0.387191474437714
190000 0.3717902302742
191000 0.328842222690582
192000 0.33285316824913
193000 0.2452132999897
194000 0.216902405023575
195000 0.177231580018997
196000 0.212396442890167
197000 0.162281036376953
};\label{plots:plot3}
\addplot [ultra thick, color1, dashed]
table {%
200 0.676465630531311
450 0.770690560340881
1000 0.739812731742859
2000 0.651260256767273
2450 0.624328792095184
3000 0.598705291748047
4000 0.564186275005341
5000 0.538686513900757
6000 0.518502235412598
8000 0.487628698348999
10000 0.464349240064621
12000 0.445716351270676
15000 0.423385798931122
18000 0.405551761388779
22000 0.386411428451538
27000 0.36748281121254
33000 0.349612027406693
40000 0.333208382129669
48000 0.318438470363617
57000 0.305327564477921
68000 0.292783617973328
81000 0.281328111886978
96000 0.271171778440475
114000 0.261907130479813
135000 0.253832638263702
160000 0.24680395424366
191000 0.240651085972786
197000 0.239698007702827
};\label{plots:dashed1}
\addplot [ultra thick, color2, dashed]
table {%
200 0.546906232833862
450 0.768850207328796
950 1.04575085639954
1000 1.03869819641113
2000 1.02016091346741
2450 0.961875021457672
3000 0.903130412101746
4000 0.824609935283661
4950 0.783896923065186
5000 0.682978570461273
6000 0.640469431877136
7000 0.606946170330048
8000 0.535435080528259
9000 0.51252281665802
10000 0.370666265487671
11000 0.36535108089447
12000 0.377871751785278
13000 0.408579766750336
14000 0.361625880002975
15000 0.249921187758446
16000 0.272595971822739
17000 0.277369529008865
18000 0.232510551810265
19000 0.270805209875107
20000 0.140077382326126
21000 0.124239072203636
22000 0.12400721758604
23000 0.0874989330768585
24000 0.0910982117056847
25000 0.0512449406087399
26000 0.0675600916147232
27000 0.084022581577301
28000 0.0443899482488632
29000 0.0586860030889511
30000 0.0645685717463493
31000 0.0448276773095131
32000 0.0346112921833992
33000 0.0387732945382595
34000 0.0351158566772938
35000 0.0335182584822178
36000 0.0312625281512737
37000 0.0223244186490774
38000 0.0235845185816288
39000 0.0253732111304998
40000 0.0211566463112831
41000 0.0175501778721809
42000 0.0193294323980808
43000 0.0223551895469427
44000 0.0239876303821802
45000 0.0203731954097748
46000 0.0195276457816362
47000 0.021859772503376
48000 0.0225943382829428
49000 0.0221377108246088
51000 0.0203919988125563
52000 0.0208403486758471
53000 0.0224496349692345
54000 0.0222651623189449
55000 0.0196861419826746
56000 0.0196995530277491
57000 0.020275978371501
58000 0.0192946959286928
60000 0.0162040367722511
61000 0.0151401851326227
62000 0.0149320960044861
63000 0.0157616585493088
64000 0.0161179918795824
65000 0.014551542699337
66000 0.0118765607476234
67000 0.0113767720758915
68000 0.0119055807590485
69000 0.0118626812472939
70000 0.0112267788499594
71000 0.0103382514789701
72000 0.00945072900503874
73000 0.00871219113469124
74000 0.00838886946439743
75000 0.00888412818312645
76000 0.0102035915479064
77000 0.0114866448566318
78000 0.0118890013545752
79000 0.0111505165696144
80000 0.00983325392007828
81000 0.00915919058024883
82000 0.00943540968000889
83000 0.00997264869511127
84000 0.0102929780259728
85000 0.0102782044559717
86000 0.00995490420609713
87000 0.0093935513868928
88000 0.00867871847003698
89000 0.0078960545361042
90000 0.00714204320684075
91000 0.00653616664931178
92000 0.00621141400188208
93000 0.00624746223911643
94000 0.00657281838357449
95000 0.00698046665638685
96000 0.0072608133777976
97000 0.00728572905063629
98000 0.00701631233096123
99000 0.00649207690730691
100000 0.0058231302537024
101000 0.00517203193157911
102000 0.00470482045784593
103000 0.00451408652588725
104000 0.00457067461684346
105000 0.00476642604917288
106000 0.00499482126906514
107000 0.00518832402303815
108000 0.00531564420089126
109000 0.00536873796954751
110000 0.00535228196531534
111000 0.00527704600244761
112000 0.00515611656010151
113000 0.0050027878023684
115000 0.0046469159424305
118000 0.00412834575399756
120000 0.00386133836582303
121000 0.00375926168635488
122000 0.00367798283696175
124000 0.00356976571492851
126000 0.00351297669112682
133000 0.00338127603754401
137000 0.00325440033338964
143000 0.0030705975368619
149000 0.00293184770271182
165000 0.00262485910207033
184000 0.00232257461175323
197000 0.00214591063559055
};\label{plots:dashed2}
\coordinate (top) at (rel axis cs:0,1);

\nextgroupplot[
title={EMNIST},
xlabel={\# local gradient computed},
xmin=0, xmax=1.5e5,
ylabel={\(  \sumworker  \norm{\vw[\state]^{\text{final}}-\sol}^2 \)},
ymin=1.5, ymax=40,
ymode=log,
]
\addplot [ultra thick, color0, mark=triangle*, mark size=2, mark options={solid,rotate=180}, mark repeat = 7]
table {%
0 27.4144458770752
200 26.315258026123
450 25.4891033172607
1000 24.2851047515869
2000 22.432954788208
3000 21.0531539916992
5000 19.1268043518066
7000 17.7094211578369
13000 14.6070117950439
14000 14.1479120254517
16000 13.4655122756958
18000 12.7067375183105
21000 11.8422498703003
22000 11.6405601501465
26000 10.590274810791
28000 10.1408987045288
36000 8.62326145172119
39000 8.13717842102051
54000 6.16974353790283
56000 5.9472222328186
58000 5.73287105560303
84000 3.62880825996399
89000 3.30818033218384
90000 3.26142811775208
96000 2.93295431137085
99000 2.77966380119324
102000 2.6278293132782
106000 2.42855787277222
108000 2.35432648658752
130000 1.53681743144989
131000 1.50124502182007
132000 1.47260713577271
134000 1.40452575683594
137000 1.3105456829071
138000 1.28151404857635
139000 1.25893342494965
140000 1.22532987594604
142000 1.17263627052307
143000 1.14391398429871
145000 1.09615516662598
147000 1.04491794109344
150000 0.962037980556488
151000 0.939838230609894
154000 0.859046101570129
157000 0.783178627490997
159000 0.740659415721893
162000 0.67081344127655
163000 0.650790810585022
171000 0.485742539167404
174000 0.426330417394638
178000 0.353440433740616
180000 0.317653119564056
181000 0.297213792800903
182000 0.279759347438812
184000 0.244859233498573
185000 0.229847773909569
186000 0.213475987315178
188000 0.181318625807762
189000 0.165582448244095
191000 0.132295906543732
192000 0.113415330648422
193000 0.0993542969226837
194000 0.0850178748369217
195000 0.0713807642459869
196000 0.0570595040917397
197000 0.0444097258150578
};
\addplot [ultra thick, color1, mark=*, mark size=2, mark options={solid}, mark repeat = 7]
table {%
0 27.4144458770752
200 26.8448753356934
450 26.3385334014893
1000 25.51198387146
2450 23.9585056304932
3000 23.4905662536621
5000 22.1251602172852
7000 21.0861663818359
10000 19.8572521209717
13000 18.8482036590576
17000 17.7543296813965
22000 16.61399269104
28000 15.4575166702271
36000 14.2143154144287
40000 13.6518287658691
43000 13.2315549850464
56000 11.8376779556274
64000 11.1327075958252
71000 10.5703983306885
80000 9.99280548095703
87000 9.49214839935303
98000 8.87640857696533
108000 8.37886333465576
110000 8.28449058532715
113000 8.16056346893311
121000 7.84622859954834
122000 7.76561880111694
125000 7.61088895797729
127000 7.51374626159668
142000 6.94645357131958
152000 6.71917819976807
155000 6.6518087387085
157000 6.62832403182983
159000 6.57211875915527
165000 6.40236902236938
168000 6.31592845916748
170000 6.27600431442261
180000 6.0116982460022
182000 5.9857349395752
183000 5.97806358337402
184000 5.92882013320923
189000 5.81657743453979
190000 5.81481838226318
196000 5.63542556762695
197000 5.61706495285034
};
\addplot [ultra thick, color2,  mark=diamond*, mark size=2, mark options={solid}, mark repeat = 7]
table {%
0 27.4144458770752
200 26.5209445953369
450 25.9979686737061
950 25.1441516876221
1000 23.6678924560547
2000 23.1983547210693
3000 22.3808727264404
4000 22.2273197174072
4950 21.9053859710693
5000 21.2273941040039
6000 20.8432674407959
10000 19.1098499298096
13000 18.1459865570068
19000 16.583797454834
20000 16.4258823394775
23000 15.8217582702637
39000 13.1702270507812
50000 11.8207349777222
59000 10.8737201690674
63000 10.4879455566406
74000 9.58151626586914
87000 8.60386276245117
99000 7.90180492401123
104000 7.59125375747681
110000 7.28074884414673
119000 6.84569644927979
121000 6.79134702682495
122000 6.84849834442139
123000 7.01267719268799
124000 6.96270847320557
125000 6.95613145828247
126000 7.00443935394287
127000 6.96432161331177
129000 6.94464826583862
137000 6.61564970016479
141000 6.43410634994507
145000 6.27258253097534
156000 5.82550287246704
162000 5.60044240951538
167000 5.42783975601196
179000 5.04210948944092
182000 5.08859825134277
183000 5.07088470458984
185000 5.09433794021606
186000 5.3269157409668
187000 5.61307764053345
188000 5.4044337272644
189000 5.41782188415527
190000 5.34748029708862
192000 5.37720680236816
194000 5.30525970458984
197000 5.20448017120361
};
\addplot [ultra thick, color1, dashed]
table {%
0 27.4144458770752
200 26.6117973327637
450 25.928804397583
1000 24.8804321289062
2000 23.5515651702881
3000 22.562557220459
4000 21.7588596343994
6000 20.4722270965576
8000 19.4428730010986
11000 18.184928894043
14000 17.1488513946533
18000 15.9955186843872
23000 14.8044462203979
28000 13.8080406188965
34000 12.7967557907104
41000 11.8041820526123
49000 10.8530464172363
58000 9.95822811126709
68000 9.12904071807861
78000 8.43411827087402
89000 7.79136180877686
101000 7.20551776885986
113000 6.71584987640381
126000 6.27256679534912
140000 5.87698936462402
154000 5.54997682571411
169000 5.26112508773804
185000 5.00967931747437
197000 4.85254669189453
};
\addplot [ultra thick, color2, dashed]
table {%
0 27.4144458770752
200 26.9617137908936
450 26.5566902160645
950 25.8936977386475
1000 24.9488353729248
2000 24.5857734680176
2450 24.2695178985596
3000 23.7343082427979
4950 22.8708915710449
5000 22.4952373504639
9000 21.2714004516602
13000 20.2184162139893
19000 18.9242763519287
26000 17.6766052246094
34000 16.4859142303467
44000 15.2393932342529
56000 13.9882888793945
70000 12.7646808624268
86000 11.5886545181274
105000 10.4154014587402
127000 9.27906608581543
153000 8.16224575042725
183000 7.09795665740967
197000 6.66569423675537
};

\nextgroupplot[
title={EMNIST},
xlabel={\# local gradient computed},
xmin=0, xmax=1.5e5,
xtick style={color=black},
ylabel={\(   \sumworker \vw[\obj](\vt[\point]) - \obj^\star\)},
ymin=8e-4, ymax=3,
ymode=log,
]
\addplot [ultra thick, color0, mark=triangle*, mark size=2, mark options={solid,rotate=180}, mark repeat = 10]
table {%
0 3.77504944801331
200 2.41666269302368
450 1.92325663566589
950 1.3053126335144
1000 1.3045539855957
2000 1.09595155715942
2450 0.969619512557983
3000 0.664152264595032
4000 0.588022470474243
4950 0.457069098949432
5000 0.443091988563538
7000 0.320226699113846
8000 0.282602310180664
11000 0.203778490424156
12000 0.188459277153015
14000 0.158211246132851
16000 0.138127878308296
18000 0.118616752326488
20000 0.104972660541534
21000 0.0995365306735039
22000 0.0951777994632721
25000 0.0796317160129547
33000 0.0542162582278252
39000 0.0416918694972992
41000 0.0386604107916355
43000 0.0359290465712547
45000 0.0328994430601597
47000 0.0303348898887634
54000 0.0233822911977768
56000 0.0217183362692595
57000 0.0208653230220079
59000 0.0195033363997936
61000 0.0181394685059786
65000 0.0158016551285982
67000 0.014833533205092
68000 0.0143224140629172
70000 0.0134730394929647
73000 0.0122504271566868
85000 0.00832133833318949
88000 0.00755840865895152
90000 0.00715129822492599
94000 0.00638459110632539
111000 0.00383682060055435
114000 0.00352072855457664
119000 0.00304412725381553
120000 0.00362364132888615
121000 0.00317978858947754
122000 0.00281266262754798
127000 0.00241159670986235
130000 0.00221103173680604
134000 0.00194678013212979
147000 0.00130448024719954
156000 0.000938097189646214
158000 0.000871782191097736
160000 0.000807478500064462
163000 0.000718664028681815
173000 0.000459349219454452
177000 0.00037308587343432
179000 0.000332457508193329
180000 0.000313261174596846
181000 0.000290922645945102
183000 0.000252747762715444
186000 0.000202550945687108
188000 0.000169907652889378
189000 0.000154186200234108
191000 0.000121492157632019
192000 0.000103282247437164
193000 8.98792713996954e-05
194000 7.63533753342927e-05
195000 6.36141994618811e-05
196000 5.03725823364221e-05
197000 3.87883446819615e-05
};
\addplot [ultra thick, color1, mark=*, mark size=2, mark options={solid}, mark repeat = 20]
table {%
0 3.77504944801331
200 2.80752396583557
450 2.25688433647156
950 1.71099257469177
1000 1.68378138542175
2000 1.24135339260101
2450 1.11244177818298
3000 1.01097846031189
4000 0.866495490074158
5000 0.757876574993134
6000 0.684630692005157
8000 0.570933878421783
10000 0.501534521579742
11000 0.477541893720627
12000 0.448924720287323
13000 0.425392001867294
15000 0.386082023382187
16000 0.374029338359833
17000 0.35552853345871
18000 0.342750549316406
19000 0.334502696990967
20000 0.322388529777527
21000 0.317215293645859
23000 0.284092724323273
24000 0.276144176721573
25000 0.271118313074112
29000 0.232990935444832
30000 0.228897392749786
31000 0.221049517393112
32000 0.219236895442009
33000 0.215260058641434
34000 0.205520436167717
35000 0.204900935292244
36000 0.196287959814072
37000 0.198070123791695
38000 0.189084693789482
39000 0.187645062804222
42000 0.16582091152668
43000 0.166501581668854
44000 0.161111131310463
45000 0.161796316504478
46000 0.15633288025856
47000 0.15654431283474
48000 0.149382084608078
49000 0.154004916548729
50000 0.151010796427727
52000 0.142877221107483
53000 0.13989993929863
54000 0.135979637503624
55000 0.135080143809319
56000 0.132808297872543
58000 0.131209343671799
59000 0.132106304168701
60000 0.126935079693794
61000 0.124720774590969
62000 0.121376357972622
63000 0.120974563062191
64000 0.11838223785162
65000 0.118068069219589
66000 0.115419164299965
67000 0.111401788890362
68000 0.113257229328156
69000 0.112727619707584
70000 0.106220193207264
71000 0.110831037163734
72000 0.107673428952694
73000 0.103651516139507
74000 0.105596452951431
75000 0.103704757988453
76000 0.103041671216488
77000 0.106963649392128
78000 0.10077241808176
80000 0.0988519489765167
81000 0.101635828614235
82000 0.0999874323606491
83000 0.0932327508926392
84000 0.090225875377655
87000 0.0885908752679825
88000 0.0878629833459854
89000 0.0837891176342964
90000 0.0852419659495354
91000 0.083068422973156
92000 0.0880214273929596
93000 0.0802979916334152
94000 0.0825838521122932
96000 0.078001394867897
97000 0.0785479843616486
99000 0.0781563892960548
100000 0.0754958763718605
102000 0.0764838010072708
103000 0.0785805508494377
105000 0.0772588551044464
106000 0.0752843096852303
107000 0.072302334010601
108000 0.0730058923363686
109000 0.068456269800663
110000 0.0690706372261047
111000 0.0685051754117012
112000 0.0694845616817474
113000 0.0686499178409576
114000 0.0664097368717194
115000 0.0646973177790642
116000 0.0655286759138107
117000 0.0652870163321495
118000 0.0638483464717865
119000 0.0677940845489502
120000 0.0758629217743874
121000 0.0661017671227455
122000 0.0633686408400536
123000 0.0623626597225666
124000 0.06012998893857
125000 0.0612428486347198
126000 0.0603434778749943
127000 0.0562024973332882
128000 0.0604627393186092
129000 0.058455154299736
132000 0.054221510887146
133000 0.0553104765713215
134000 0.055474791675806
135000 0.0573504939675331
136000 0.0559356771409512
137000 0.0554574206471443
138000 0.0544078424572945
139000 0.0529535040259361
140000 0.0557437613606453
141000 0.0516479089856148
142000 0.050964318215847
143000 0.0513680279254913
147000 0.0512967854738235
148000 0.0518977269530296
149000 0.051608357578516
150000 0.0507054775953293
151000 0.0529199987649918
152000 0.0530745051801205
153000 0.050361230969429
155000 0.0513940192759037
156000 0.0542038939893246
157000 0.0540046207606792
158000 0.0545454733073711
159000 0.0521672070026398
160000 0.0517673157155514
162000 0.0525001995265484
163000 0.0484785102307796
164000 0.0488571897149086
165000 0.0465105548501015
166000 0.0502097308635712
167000 0.0478377863764763
168000 0.04811055585742
169000 0.0512956455349922
170000 0.0477910600602627
171000 0.0457945130765438
172000 0.0461043529212475
173000 0.0447626709938049
175000 0.0449336245656013
176000 0.0437767691910267
177000 0.044666700065136
179000 0.0469234250485897
180000 0.0442419573664665
181000 0.0428099483251572
182000 0.0427033267915249
183000 0.0431718453764915
184000 0.0428201146423817
185000 0.0429847836494446
186000 0.044052854180336
187000 0.0421202890574932
188000 0.0414018183946609
189000 0.0425004512071609
190000 0.0422207489609718
191000 0.0433207862079144
192000 0.0407043620944023
193000 0.0419052168726921
195000 0.0401907376945019
196000 0.039151381701231
197000 0.0395116247236729
};
\addplot [ultra thick, color2,  mark=diamond*, mark size=2, mark options={solid}, mark repeat = 15]
table {%
0 3.77504944801331
200 2.55776786804199
450 2.1781153678894
950 1.80205059051514
1000 1.49076759815216
2000 1.2504175901413
2450 1.11845636367798
3000 0.964755892753601
4000 0.794060289859772
4950 0.633879840373993
5000 0.523052275180817
6000 0.468731164932251
7000 0.44171941280365
8000 0.39365154504776
9000 0.402092307806015
10000 0.330182462930679
11000 0.315512210130692
12000 0.29033574461937
13000 0.280779212713242
14000 0.259466111660004
15000 0.25130221247673
16000 0.223583921790123
17000 0.215688154101372
18000 0.204461753368378
19000 0.197934567928314
21000 0.190188065171242
23000 0.175974473357201
24000 0.178883939981461
25000 0.171103522181511
26000 0.152867347002029
27000 0.149352326989174
28000 0.140413835644722
29000 0.134653642773628
30000 0.131551206111908
31000 0.13086299598217
32000 0.119131319224834
33000 0.117768965661526
34000 0.113204888999462
35000 0.111191727221012
36000 0.103979647159576
37000 0.10170866549015
38000 0.0975235030055046
39000 0.0988164097070694
41000 0.0936812683939934
42000 0.0899837836623192
43000 0.092526912689209
46000 0.0778080150485039
47000 0.0807938054203987
48000 0.0797620341181755
49000 0.0859406217932701
50000 0.0827757641673088
51000 0.0766344144940376
52000 0.0761534869670868
53000 0.0747903510928154
54000 0.0726015567779541
55000 0.0670695379376411
56000 0.0651095807552338
57000 0.0769830495119095
58000 0.0663600638508797
59000 0.0607008524239063
60000 0.0569544434547424
61000 0.0640934258699417
62000 0.0549766607582569
63000 0.0557188279926777
64000 0.0525657087564468
65000 0.056002289056778
66000 0.0550851598381996
67000 0.0567302815616131
68000 0.0493603199720383
69000 0.0634866803884506
70000 0.0545638464391232
71000 0.0500992797315121
72000 0.0505661256611347
73000 0.0571756325662136
74000 0.0472195371985435
75000 0.0483961850404739
76000 0.0420070439577103
77000 0.046799398958683
78000 0.0433939807116985
79000 0.0431314185261726
80000 0.0401853546500206
81000 0.0468801818788052
82000 0.0394778102636337
83000 0.0449117235839367
84000 0.0391391441226006
85000 0.036736149340868
86000 0.0413901023566723
87000 0.0359769277274609
88000 0.0368494018912315
89000 0.0357898138463497
90000 0.0366860777139664
91000 0.0413668639957905
93000 0.0358639135956764
94000 0.0349682010710239
95000 0.0315694212913513
96000 0.030406815931201
97000 0.0308822300285101
98000 0.0363143980503082
99000 0.0309149343520403
100000 0.0319669991731644
101000 0.026851249858737
102000 0.0255873408168554
103000 0.0309365820139647
104000 0.0260920505970716
105000 0.0312129836529493
106000 0.0376500450074673
107000 0.0238940790295601
108000 0.0269778463989496
109000 0.0253322087228298
110000 0.0281641967594624
111000 0.0232433024793863
112000 0.0246118847280741
113000 0.023478789255023
115000 0.0221083387732506
116000 0.0210133697837591
117000 0.0235747657716274
118000 0.039615660905838
119000 0.0278934147208929
120000 0.0338165834546089
121000 0.029493784531951
122000 0.0781898647546768
123000 0.0414852499961853
124000 0.0300921052694321
125000 0.0379811748862267
126000 0.0615577772259712
127000 0.0363497510552406
128000 0.0291207805275917
129000 0.025932440534234
130000 0.0237973649054766
131000 0.0225776489824057
132000 0.0232687797397375
133000 0.0210155788809061
134000 0.0234889220446348
135000 0.0205072555691004
136000 0.0224106814712286
137000 0.0198367312550545
138000 0.0190431959927082
139000 0.0176777299493551
140000 0.0196336675435305
141000 0.0203714892268181
142000 0.0202834978699684
143000 0.0171917974948883
145000 0.019193671643734
146000 0.0189222190529108
147000 0.018996674567461
148000 0.018119677901268
149000 0.018151268362999
150000 0.0172348450869322
151000 0.0197160728275776
152000 0.0205143261700869
153000 0.0179405510425568
154000 0.016114080324769
155000 0.0226573124527931
156000 0.0158663876354694
157000 0.016218613833189
158000 0.0161074958741665
159000 0.0140279354527593
160000 0.016634326428175
161000 0.0153287062421441
162000 0.0152843054383993
163000 0.0167979840189219
164000 0.0162893254309893
165000 0.0182602275162935
166000 0.0150335049256682
167000 0.0176294092088938
168000 0.0150140654295683
169000 0.0145336110144854
170000 0.0174851212650537
171000 0.0165628679096699
172000 0.0160217210650444
173000 0.0133203761652112
174000 0.0161285456269979
175000 0.018491618335247
176000 0.0137194581329823
177000 0.0133699011057615
178000 0.0165585670620203
179000 0.0133232502266765
180000 0.0160767398774624
181000 0.0172517281025648
182000 0.0406448654830456
184000 0.0209654401987791
185000 0.0182929579168558
186000 0.114203311502934
187000 0.123775735497475
188000 0.0278276242315769
189000 0.0208560694009066
190000 0.0195759367197752
191000 0.0169669128954411
192000 0.0193461794406176
193000 0.0157311484217644
194000 0.0209553726017475
195000 0.0156111735850573
196000 0.0208149142563343
197000 0.0165002103894949
};
\addplot [ultra thick, color1, dashed]
table {%
0 3.77504944801331
200 2.4887421131134
450 1.89176845550537
950 1.41859900951385
1000 1.38818383216858
2000 1.00310051441193
2450 0.903071165084839
3000 0.809778451919556
4000 0.68952739238739
5000 0.605696976184845
6000 0.542869508266449
7000 0.493462860584259
8000 0.453258872032166
10000 0.391137212514877
12000 0.344828307628632
14000 0.308652490377426
16000 0.279455184936523
19000 0.24473237991333
22000 0.217588350176811
26000 0.189355716109276
30000 0.167381033301353
35000 0.145907863974571
40000 0.129087641835213
46000 0.113194264471531
52000 0.100646249949932
59000 0.089031457901001
67000 0.0786224454641342
75000 0.070412702858448
84000 0.0630768164992332
94000 0.0566424317657948
105000 0.0510762967169285
117000 0.0463112108409405
130000 0.042264349758625
144000 0.0388486981391907
160000 0.0358118563890457
177000 0.0333173722028732
196000 0.0311703458428383
197000 0.0310722701251507
};
\addplot [ultra thick, color2, dashed]
table {%
0 3.77504944801331
200 2.96173405647278
450 2.45504641532898
950 1.96277928352356
1000 1.52857911586761
2000 1.37313866615295
2450 1.27498090267181
3000 1.09225010871887
4000 0.963004410266876
4950 0.860667109489441
5000 0.77241724729538
6000 0.71853244304657
7000 0.651796042919159
8000 0.621782779693604
10000 0.539720952510834
11000 0.514540791511536
12000 0.484569847583771
13000 0.470809280872345
14000 0.439657211303711
15000 0.425482243299484
16000 0.408741533756256
17000 0.389057874679565
19000 0.359747171401978
20000 0.343228816986084
23000 0.307878822088242
26000 0.280024498701096
33000 0.230500489473343
39000 0.199087679386139
45000 0.174429222941399
52000 0.151479884982109
61000 0.128260567784309
71000 0.108298197388649
82000 0.0913273245096207
95000 0.0758146047592163
109000 0.0629746988415718
125000 0.0516988001763821
143000 0.0420341156423092
163000 0.0339003391563892
185000 0.0271491799503565
197000 0.0241801552474499
};


 \coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}


% legend
\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=1ex]legendpos)
  {
    \ref{plots:plot1}& PPDS &[5pt]
    \ref{plots:plot2}& DGD with sampling &[5pt]
    \ref{plots:dashed1}& DGD  &[5pt]
    \ref{plots:plot3}& G-Push--Pull with sampling &[5pt]
    \ref{plots:dashed2}& G-Push--Pull  \\};
    
    
\end{tikzpicture}


==> Content/figs/emnist.tikz <==
% This file was created by tikzplotlib v0.9.6.
% \definecolor{color0}{rgb}{1,0.501960784313725,0.0549019607843137}
\definecolor{color0}{rgb}{0.8,0.101960784313725,0.0549019607843137}
\definecolor{color1}{rgb}{0.254901960784314,0.411764705882353,0.882352941176471}
%\definecolor{color2}{rgb}{0.6%15686274509804,0.180392156862745,0.772549019607843}
\definecolor{color2}{rgb}{0.215686274509804,0.480392156862745,0.272549019607843}

\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 2,horizontal sep=0.1\textwidth,vertical sep=4em},
width = 0.3\textwidth,
height=4.2cm,
ylabel style={yshift=0.6em},
tick align=outside,
tick pos=left,
%title={Synthetic Data},
%ylabel={$ \frac{1}{M}\sum_{i=1}^M f(x_{i}^t) - f^\star$},
ymin=1e-3, ymax=20,
ymode=log,
]

\input{Content/figs/emnist_consensus.tikz}

\input{Content/figs/emnist_losses.tikz}

\end{groupplot}

\end{tikzpicture}


\vspace{0.5em}

\begin{tikzpicture}

\matrix[
    matrix of nodes,
    anchor=north,
    draw,
    inner sep=0.2em,
    draw
  ]%at([yshift=1ex]legendpos)
  {
    \ref{plots:plot1}& PPDS &[5pt]
    \ref{plots:plot2}& DGD with sampling &[5pt]
    \ref{plots:dashed1}& DGD  &[5pt]
    \ref{plots:plot3}& G-Push--Pull &[5pt]
    \ref{plots:dashed2}& Push--Pull  \\};
\end{tikzpicture}

==> Content/figs/synthetic.tikz <==
% This file was created by tikzplotlib v0.9.6.
%\definecolor{color0}{rgb}{1,0.501960784313725,0.0549019607843137}
\definecolor{color0}{rgb}{0.8,0.101960784313725,0.0549019607843137}
\definecolor{color1}{rgb}{0.254901960784314,0.411764705882353,0.882352941176471}
%\definecolor{color2}{rgb}{0.615686274509804,0.180392156862745,0.772549019607843}
\definecolor{color2}{rgb}{0.215686274509804,0.480392156862745,0.272549019607843}

\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 2,horizontal sep=0.1\textwidth,vertical sep=4em},
ylabel style={yshift=0.6em},
height=4.2cm,
width = 0.3\textwidth,
tick align=outside,
tick pos=left,
%title={Synthetic Data},
%ylabel={$ \frac{1}{M}\sum_{i=1}^M f(x_{i}^t) - f^\star$},
ymin=1e-5, ymax=20,
ymode=log,
]

\input{Content/figs/synthetic_consensus.tikz}
\input{Content/figs/synthetic_losses.tikz}

\end{groupplot}
\end{tikzpicture}

\vspace{0.5em}

\begin{tikzpicture}

\matrix[
    matrix of nodes,
    anchor=north,
    draw,
    inner sep=0.2em,
    draw
  ]%at([yshift=1ex]legendpos)
  {
    \ref{plots:plot1}& PPDS &[5pt]
    \ref{plots:plot2}& DGD with sampling &[5pt]
    \ref{plots:dashed1}& DGD  &[5pt]
    \ref{plots:plot3}& G-Push--Pull &[5pt]
    \ref{plots:dashed2}& Push--Pull  \\};
\end{tikzpicture}

